A System for Interactive Examination of Learned Security Policies

We present a system for interactive examination of learned security policies. It allows a user to traverse episodes of Markov decision processes in a controlled manner and to track the actions triggered by security policies. Similar to a software debugger, a user can continue or or halt an episode at any time step and inspect parameters and probability distributions of interest. The system enables insight into the structure of a given policy and in the behavior of a policy in edge cases. We demonstrate the system with a network intrusion use case. We examine the evolution of an IT infrastructure's state and the actions prescribed by security policies while an attack occurs. The policies for the demonstration have been obtained through a reinforcement learning approach that includes a simulation system where policies are incrementally learned and an emulation system that produces statistics that drive the simulation runs.

==> tikz/arch.tex <==
\begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}
\node[inner sep=0pt,align=center] (hacker) at (0,-7.8)
  {\scalebox{0.15}{
     \includegraphics{browser.jpg}
   }
 };

\node[inner sep=0pt,align=center, scale=0.75] (time) at (0,-7.35)
{
  Client web browser
};

\draw[-{Latex[length=1.5mm]},line width=0.15mm] (-0.1, -8.05) to (-0.1, -8.55);
\draw[{Latex[length=1.5mm]}-,line width=0.15mm] (0.1, -8.05) to (0.1, -8.55);

\node [scale=0.45] (grid) at (0,-9.75){
\begin{tikzpicture}[fill=white, >=stealth,mybackground9={\LARGE Dashboard Application},
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]
    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width    -{Triangle[length=1mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

\node[scale=1] (tab1) at (5.4,0.5)
{
    \begin{tikzpicture}
\draw[-, color=black, fill=black!15] (0,0) to (5.7,0) to (5.7,1) to (0, 1) to (0,0);
\node[inner sep=0pt,align=center, scale=1.55] (time) at (2.4,0.5)
{
  JavaScript frontend
};
  \node[inner sep=0pt,align=center] (hacker) at (5.1,0.5)
  {\scalebox{0.05}{
     \includegraphics{react_logo.png}
   }
 };
    \end{tikzpicture}
  };


  \node[scale=1] (tab1) at (4.5,-1.7)
{
    \begin{tikzpicture}
\node[server, scale=1.7](s1) at (0.5,0.4) {};
\node[inner sep=0pt,align=center, scale=1.55] (time) at (0.5,-0.6)
{
  Flask HTTP server
};
    \end{tikzpicture}
  };

\node[scale=1] (tab1) at (1,-1.55)
{
    \begin{tikzpicture}
      \node[database, minimum width=1.2cm, minimum height=1.5cm,fill=black!15,align=center] (s6) at (0,0) {$\quad\quad$};
\node[inner sep=0pt,align=center, scale=1.55] (time) at (0.2,1.2)
{
  PostgreSQL
};
    \end{tikzpicture}
  };

  \node[inner sep=0pt,align=center] (hacker) at (0.8,0.45)
  {\scalebox{0.07}{
     \includegraphics{postgres.png}
   }
 };

\node[scale=0.25,rotate=90] (tab1) at (7,-1.5)
  {
\begin{tikzpicture}[shorten >=1pt,-stealth,draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[stealth-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,draw=black,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=gray!50];
    \tikzstyle{output neuron}=[neuron, fill=gray!50];
    \tikzstyle{hidden neuron}=[neuron, fill=gray!50];
    \tikzstyle{annot} = [text width=4em, text centered]

    % Draw the input layer nodes
    \foreach \name / \y in {1}
       	\pgfmathtruncatemacro{\m}{int(\y-1)}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[input neuron] (I-\name) at (0,-\y) {};

   \foreach \name / \y in {2,...,6}
       	\pgfmathtruncatemacro{\m}{int(\y-1)}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[input neuron] (I-\name) at (0,-\y) {};

 % Draw the hidden layer 1 nodes
    \foreach \name / \y in {1,...,7}
    	\pgfmathtruncatemacro{\m}{int(\y-1)}
        \path[yshift=0.5cm]
            node[hidden neuron] (H1-\name) at (\layersep,-\y cm) {};

    % Draw the hidden layer 1 node
    \foreach \name / \y in {1,...,6}
        \pgfmathtruncatemacro{\m}{int(\y-1)}
        \path[yshift=0.0cm]
        node[hidden neuron] (H2-\name) at (2*\layersep,-\y cm) {};

    % Draw the hidden layer 1 node
    \foreach \name / \y in {1,...,6}
        \pgfmathtruncatemacro{\m}{int(\y-1)}
        \path[yshift=0cm]
        node[hidden neuron] (H3-\name) at (3*\layersep,-\y cm) {};


    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,6}
        \foreach \dest in {2,...,7}
            \path (I-\source) edge (H1-\dest);

     \foreach \source in {1,...,7}
       \foreach \dest in {2,...,6}
           \path (H1-\source) edge (H2-\dest);

    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,6}
       \foreach \dest in {1,...,5}
       \path (H2-\source) edge (H3-\dest);

\end{tikzpicture}
};

\node[inner sep=0pt,align=center, scale=1.55] (time) at (7,-0.45)
{
Policy $\pi$
};

  \draw[{Latex[length=3mm]}-,line width=0.3mm] (4.8, -1.4) to (6, -1.4);
  \draw[-{Latex[length=3mm]},line width=0.3mm] (4.8, -1.8) to (6, -1.8);
%  \node[inner sep=0pt,align=center] (hacker) at (7.5,-1.3)
%  {\scalebox{0.025}{
%     \includegraphics{python.png}
%   }
% };

  \draw[{Latex[length=3mm]}-,line width=0.3mm] (1.7, -1.4) to (3.5, -1.4);
  \draw[-{Latex[length=3mm]},line width=0.3mm] (1.7, -1.8) to (3.5, -1.8);
  \draw[-,line width=0.3mm, dashed] (4, -0.65) to (4, 0.012);

\draw[opacity=0] (-0.5,-3) rectangle node (m1){} (9,1.8);
\end{tikzpicture}
};

\draw[-{Latex[length=1.5mm]},line width=0.15mm] (-1.45, -13) to (-1.45, -10.75);
\node[inner sep=0pt,align=center, scale=0.8] (time) at (-0.95,-11.2)
{
  \textit{Traces}
};
\node [scale=0.45] (grid) at (0,-12.5){
\begin{tikzpicture}[fill=white, >=stealth,mybackground9={\LARGE Emulation System},
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]
    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width    -{Triangle[length=1mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

\node[inner sep=0pt,align=center, scale=1.5] (gpu1) at (4,-0.5)
{
\begin{tikzpicture}[scale=1]
\draw grid (4, 1);
\draw [shift={(0, 0, 1)}] grid (4, 1);
\foreach \i in {0,...,1}\foreach \j in {0,...,4}\foreach \k in {0,1}
\node[scale=0.12] (n-\i-\j-\k) at (\j, \i, \k) {
\begin{tikzpicture}[x  = {(0.5cm,0.5cm)},
                    y  = {(1.5cm,-0.25cm)},
                    z  = {(0cm,0.9cm)}, draw]
\begin{scope}[canvas is yz plane at x=-1]
  \shade[left color=black!50,right color=black!20, draw] (-1,-1) rectangle (1,1);
  \node[inner sep=0pt,align=center] (hacker) at (0,0)
  {\scalebox{0.1}{
     \includegraphics{docker.eps}
   }
 };
\end{scope}
\begin{scope}[canvas is xz plane at y=1]
  \shade[right color=black!70,left color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\begin{scope}[canvas is yx plane at z=1]
  \shade[top color=black!80,bottom color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\end{tikzpicture}
};
 \end{tikzpicture}
};
\draw[opacity=0] (-0.5,-2.5) rectangle node (m1){} (8.5,1.8);
\end{tikzpicture}
};



\end{tikzpicture}


==> tikz/arch2.tex <==
\begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}
\node[inner sep=0pt,align=center] (hacker) at (0,-7.8)
  {\scalebox{0.15}{
     \includegraphics{browser.jpg}
   }
 };

\node[inner sep=0pt,align=center, scale=0.75] (time) at (0,-7.35)
{
  Client web browser
};

\draw[-{Latex[length=1.5mm]},line width=0.15mm] (-0.1, -8.05) to (-0.1, -8.55);
\draw[{Latex[length=1.5mm]}-,line width=0.15mm] (0.1, -8.05) to (0.1, -8.55);

\node [scale=0.45] (grid) at (0,-9.75){
\begin{tikzpicture}[fill=white, >=stealth,mybackground9={\LARGE Policy Examination},
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]
    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width    -{Triangle[length=1mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

\node[scale=1] (tab1) at (5.4,0.5)
{
    \begin{tikzpicture}
\draw[-, color=black, fill=black!15] (0,0) to (5.7,0) to (5.7,1) to (0, 1) to (0,0);
\node[inner sep=0pt,align=center, scale=1.55] (time) at (2.4,0.5)
{
  JavaScript frontend
};
  \node[inner sep=0pt,align=center] (hacker) at (5.1,0.5)
  {\scalebox{0.05}{
     \includegraphics{react_logo.png}
   }
 };
    \end{tikzpicture}
  };


  \node[scale=1] (tab1) at (4.5,-1.7)
{
    \begin{tikzpicture}
\node[server, scale=1.7](s1) at (0.5,0.4) {};
\node[inner sep=0pt,align=center, scale=1.55] (time) at (0.5,-0.6)
{
  Flask HTTP server
};
    \end{tikzpicture}
  };

\node[scale=1] (tab1) at (1,-1.55)
{
    \begin{tikzpicture}
      \node[database, minimum width=1.2cm, minimum height=1.5cm,fill=black!15,align=center] (s6) at (0,0) {$\quad\quad$};
\node[inner sep=0pt,align=center, scale=1.55] (time) at (0.2,1.2)
{
  PostgreSQL
};
    \end{tikzpicture}
  };

  \node[inner sep=0pt,align=center] (hacker) at (0.8,0.45)
  {\scalebox{0.07}{
     \includegraphics{postgres.png}
   }
 };

\node[scale=0.34,rotate=90] (tab1) at (6.9,-1.3)
  {
\begin{tikzpicture}[shorten >=1pt,-stealth,draw=black!80, node distance=\layersep]
    \tikzstyle{every pin edge}=[stealth-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,draw=black,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=black!50];
    \tikzstyle{output neuron}=[neuron, fill=black!50];
    \tikzstyle{hidden neuron}=[neuron, fill=black!50];
    \tikzstyle{annot} = [text width=4em, text centered]

    % Draw the input layer nodes
    \foreach \name / \y in {1}
       	\pgfmathtruncatemacro{\m}{int(\y-1)}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[input neuron] (I-\name) at (0,-\y) {};

   \foreach \name / \y in {2,...,4}
       	\pgfmathtruncatemacro{\m}{int(\y-1)}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[input neuron] (I-\name) at (0,-\y) {};

 % Draw the hidden layer 1 nodes
    \foreach \name / \y in {1,...,5}
    	\pgfmathtruncatemacro{\m}{int(\y-1)}
        \path[yshift=0.5cm]
            node[hidden neuron] (H1-\name) at (\layersep,-\y cm) {};

    % Draw the hidden layer 1 node
    \foreach \name / \y in {1,...,4}
        \pgfmathtruncatemacro{\m}{int(\y-1)}
        \path[yshift=0.0cm]
        node[hidden neuron] (H2-\name) at (2*\layersep,-\y cm) {};

    % Draw the hidden layer 1 node
    \foreach \name / \y in {1,...,4}
        \pgfmathtruncatemacro{\m}{int(\y-1)}
        \path[yshift=0cm]
        node[hidden neuron] (H3-\name) at (3*\layersep,-\y cm) {};


    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,5}
            \path (I-\source) edge (H1-\dest);

     \foreach \source in {1,...,5}
       \foreach \dest in {1,...,4}
           \path (H1-\source) edge (H2-\dest);

    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,4}
       \foreach \dest in {1,...,4}
       \path (H2-\source) edge (H3-\dest);

\end{tikzpicture}
};


  \draw[{Latex[length=3mm]}-,line width=0.3mm] (4.8, -1.4) to (6, -1.4);
  \draw[-{Latex[length=3mm]},line width=0.3mm] (4.8, -1.8) to (6, -1.8);
%  \node[inner sep=0pt,align=center] (hacker) at (7.5,-1.3)
%  {\scalebox{0.025}{
%     \includegraphics{python.png}
%   }
% };

  \draw[{Latex[length=3mm]}-,line width=0.3mm] (1.7, -1.4) to (3.5, -1.4);
  \draw[-{Latex[length=3mm]},line width=0.3mm] (1.7, -1.8) to (3.5, -1.8);
  \draw[-,line width=0.3mm, dashed] (4, -0.65) to (4, 0.012);

\draw[opacity=0] (-0.5,-3) rectangle node (m1){} (9,1.8);
\end{tikzpicture}
};

\draw[-{Latex[length=1.5mm]},line width=0.15mm] (-1.5, -13) to (-1.5, -10.75);
\node[inner sep=0pt,align=center, scale=0.8] (time) at (-1,-11.2)
{
  \textit{Traces}
};

\draw[-{Latex[length=1.5mm]},line width=0.15mm] (1.25, -13) to (1.25, -10.75);

\node[inner sep=0pt,align=center, scale=0.8] (time) at (2,-11.2)
{
\textit{Policy $\pi_{\theta}$}
};

\node [scale=0.45] (grid) at (-1.5,-12.5){
\begin{tikzpicture}[fill=white, >=stealth,mybackground9={\LARGE Emulation},
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]
    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width    -{Triangle[length=1mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

\node[inner sep=0pt,align=center, scale=1.5] (gpu1) at (2.7,-0.5)
{
\begin{tikzpicture}[scale=1]
\draw grid (3, 1);
\draw [shift={(0, 0, 1)}] grid (3, 1);
\foreach \i in {0,...,1}\foreach \j in {0,...,3}\foreach \k in {0,1}
\node[scale=0.12] (n-\i-\j-\k) at (\j, \i, \k) {
\begin{tikzpicture}[x  = {(0.5cm,0.5cm)},
                    y  = {(1.5cm,-0.25cm)},
                    z  = {(0cm,0.9cm)}, draw]
\begin{scope}[canvas is yz plane at x=-1]
  \shade[left color=black!50,right color=black!20, draw] (-1,-1) rectangle (1,1);
  \node[inner sep=0pt,align=center] (hacker) at (0,0)
  {\scalebox{0.1}{
     \includegraphics{docker.eps}
   }
 };
\end{scope}
\begin{scope}[canvas is xz plane at y=1]
  \shade[right color=black!70,left color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\begin{scope}[canvas is yx plane at z=1]
  \shade[top color=black!80,bottom color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\end{tikzpicture}
};
 \end{tikzpicture}
};
\draw[opacity=0] (-0.5,-2.5) rectangle node (m1){} (5.7,1.8);
\end{tikzpicture}
};



\node [scale=0.45] (grid) at (1.56,-12.5){
\begin{tikzpicture}[fill=white, >=stealth,mybackground9={\LARGE Simulation},
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]
    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width    -{Triangle[length=1mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

\node[scale=0.88] (level1) at (2.5,-0.35)
{
  \begin{tikzpicture}
\node[draw,circle, minimum width=10mm, scale=0.7](s0) at (0,0) {\Large$s_{1,1}$};
\node[draw,circle, minimum width=10mm, scale=0.7](s1) at (2,0) {\Large$s_{1,2}$};
\node[draw,circle, minimum width=10mm, scale=0.7](s2) at (4,0) {\Large$\hdots$};
\node[draw,circle, minimum width=10mm, scale=0.7](s3) at (6,0) {\Large$s_{1,n}$};
%\node[draw,circle, minimum width=10mm, scale=0.7](s4) at (8,0) {\Large$s_{1,n}$};

\draw[-{Latex[length=2mm]}, bend left] (s0) to (s1);
\draw[-{Latex[length=2mm]}, bend left] (s1) to (s0);
\draw[-{Latex[length=2mm]}, bend left] (s1) to (s2);
\draw[-{Latex[length=2mm]}, bend left] (s2) to (s1);
\draw[-{Latex[length=2mm]}, bend left] (s2) to (s3);
\draw[-{Latex[length=2mm]}, bend left] (s3) to (s2);
%\draw[-{Latex[length=2mm]}, bend left] (s3) to (s4);
%\draw[-{Latex[length=2mm]}, bend left] (s4) to (s3);

\node[draw,circle, minimum width=10mm, scale=0.7](s8) at (0,-1.2) {\Large$s_{2,1}$};
\node[draw,circle, minimum width=10mm, scale=0.7](s9) at (2,-1.2) {\Large$s_{2,2}$};
\node[draw,circle, minimum width=10mm, scale=0.7](s10) at (4,-1.2) {\Large$\hdots$};
\node[draw,circle, minimum width=10mm, scale=0.7](s11) at (6,-1.2) {\Large$s_{2,n}$};
%\node[draw,circle, minimum width=10mm, scale=0.7](s12) at (8,-1.2) {\Large$s_{2,n}$};

\draw[-{Latex[length=2mm]}, bend left] (s8) to (s9);
\draw[-{Latex[length=2mm]}, bend left] (s9) to (s8);
\draw[-{Latex[length=2mm]}, bend left] (s9) to (s10);
\draw[-{Latex[length=2mm]}, bend left] (s10) to (s9);
\draw[-{Latex[length=2mm]}, bend left] (s10) to (s11);
\draw[-{Latex[length=2mm]}, bend left] (s11) to (s10);
%\draw[-{Latex[length=2mm]}, bend left] (s11) to (s12);
%\draw[-{Latex[length=2mm]}, bend left] (s12) to (s11);

\draw[-{Latex[length=2mm]}, bend left] (s8) to (s0);
\draw[-{Latex[length=2mm]}, bend left] (s0) to (s8);
\draw[-{Latex[length=2mm]}, bend left] (s9) to (s1);
\draw[-{Latex[length=2mm]}, bend left] (s1) to (s9);
\draw[-{Latex[length=2mm]}, bend left] (s10) to (s2);
\draw[-{Latex[length=2mm]}, bend left] (s2) to (s10);
\draw[-{Latex[length=2mm]}, bend left] (s11) to (s3);
\draw[-{Latex[length=2mm]}, bend left] (s3) to (s11);
%\draw[-{Latex[length=2mm]}, bend left] (s12) to (s4);
%\draw[-{Latex[length=2mm]}, bend left] (s4) to (s12);

\node[draw,circle, minimum width=10mm, scale=0.7](s16) at (0,-2.4) {\Large$\vdots$};
\node[draw,circle, minimum width=10mm, scale=0.7](s17) at (2,-2.4) {\Large$\vdots$};
\node[draw,circle, minimum width=10mm, scale=0.7](s18) at (4,-2.4) {\Large$\vdots$};
\node[draw,circle, minimum width=10mm, scale=0.7](s19) at (6,-2.4) {\Large$\vdots$};
%\node[draw,circle, minimum width=10mm, scale=0.7](s20) at (8,-2.4) {\Large$\vdots$};

\draw[-{Latex[length=2mm]}, bend left] (s16) to (s8);
\draw[-{Latex[length=2mm]}, bend left] (s8) to (s16);

\draw[-{Latex[length=2mm]}, bend left] (s17) to (s9);
\draw[-{Latex[length=2mm]}, bend left] (s9) to (s17);

\draw[-{Latex[length=2mm]}, bend left] (s18) to (s10);
\draw[-{Latex[length=2mm]}, bend left] (s10) to (s18);

\draw[-{Latex[length=2mm]}, bend left] (s19) to (s11);
\draw[-{Latex[length=2mm]}, bend left] (s11) to (s19);

%\draw[-{Latex[length=2mm]}, bend left] (s20) to (s12);
%\draw[-{Latex[length=2mm]}, bend left] (s12) to (s20);

\draw[-{Latex[length=2mm]}, bend left] (s16) to (s17);
\draw[-{Latex[length=2mm]}, bend left] (s17) to (s16);
\draw[-{Latex[length=2mm]}, bend left] (s17) to (s18);
\draw[-{Latex[length=2mm]}, bend left] (s18) to (s17);
\draw[-{Latex[length=2mm]}, bend left] (s18) to (s19);
\draw[-{Latex[length=2mm]}, bend left] (s19) to (s18);
%\draw[-{Latex[length=2mm]}, bend left] (s19) to (s20);
%\draw[-{Latex[length=2mm]}, bend left] (s20) to (s19);

    \end{tikzpicture}
  };

\draw[opacity=0] (-0.5,-2.5) rectangle node (m1){} (5.7,1.8);
\end{tikzpicture}
};



\end{tikzpicture}


==> tikz/dashboard.tex <==
      \begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}


%%  \draw[->, color=black] (8.25, -1.5) to (9, -1.5) to (9, 0.75);
%%  \draw[->, color=black] (3, 0.75) to (3, -1.5) to (3.7, -1.5);


\node[scale=0.8] (kth_cr) at (6,1.6)
{
  \begin{tikzpicture}

\node[inner sep=0pt,align=center, scale=0.8] (time) at (0.1,-5.5)
{
  \begin{tikzpicture}

\node[inner sep=0pt,align=center] (gpu1) at (-2.7,1.75)
  {\scalebox{0.15}{
     \includegraphics{hacker.png}
   }
 };

  \node[inner sep=0pt,align=center, scale=1.2, color=black] (hacker) at (-2.7,2.4)
  {Attacker
  };

\node[inner sep=0pt,align=center] (gpu1) at (-0.30,1.7)
  {\scalebox{0.08}{
     \includegraphics{laptop3.pdf}
   }
 };

%%\node[inner sep=0pt,align=center] (gpu1) at (-0.2,1.7)
%%  {\scalebox{0.8}{
%%     \includegraphics{workstation.eps}
%%   }
%% };

%%\node[inner sep=0pt,align=center] (gpu1) at (1.2,1.7)
%%  {\scalebox{0.08}{
%%     \includegraphics{laptop3.pdf}
%%   }
%% };
\node[inner sep=0pt,align=center] (c2) at (1.7,1.7)
  {\scalebox{0.08}{
     \includegraphics{laptop3.pdf}
   }
 };

  \node[inner sep=0pt,align=center, scale=1.2] (hacker) at (0.65,2.4)
  {Clients
  };

  \node[inner sep=0pt,align=center, scale=1.2] (hacker) at (0.75,1.65)
  { \LARGE$\hdots$
  };

%%  \node[inner sep=0pt,align=center, scale=1.2] (hacker) at (2.65,2.4)
%%  {Client
%%  };

  \draw[-, color=black, fill=black!5] (-4.3,-7) to (3,-7) to (3,0.75) to (-4.3, 0.75) to (-4.3,-7);

  \draw[-, color=black] (-0.4,1.1) to (-0.4,1.33);
%%  \draw[-, color=black] (1.1,1.1) to (1.1,1.33);
  \draw[-, color=black] (-2.7,1.1) to (-2.7,1.33);

  \draw[-, color=black] (1.6,1.1) to (1.6,1.33);

  \draw[-, color=black] (-4.4,1.1) to (3.1,1.1);


%\node[inner sep=0pt,align=center] (gpu1) at (-0.65,-8)
%  {\scalebox{0.08}{
%     \includegraphics{laptop3.pdf}
%   }
% };

 \draw[-, color=black] (-0.75,-6) to (-0.75,-7.3);
 \draw[-, color=black] (-0.75,-6) to (0,-6);
 \draw[-, color=black] (-0.75,-6) to (-0.75,-5.5);

 \draw[-, color=black] (-4.4,-7.3) to (3.1,-7.3);

 \draw[-, color=black] (-0.75,-7.3) to (-0.75,-7.6);

   \node[inner sep=0pt,align=center, scale=1.2] (hacker) at (-0.68,-8)
  {\textcolor{black}{$\pi(a|h)$}
  };

   \node[inner sep=0pt,align=center, scale=1.2] (hacker) at (-0.68,-8.5)
  {  Automated intrusion prevention policy
  };


    \node[scale=0.15](R1) at (-0.75,-0.4) {\router{}};

    \node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.75,-0.52)
 {
$1$
};


  \node[inner sep=0pt,align=center, scale=1] (hacker) at (1.1,-0.4)
  {
    IDS
 };
 \node[server, scale=0.8, fill=Blue, color=Blue](s11) at (0.5,-0.4) {};
    \node[inner sep=0pt,align=center, scale=0.5] (hacker) at (0.25,-0.4)
 {
$1$
};

 \draw[-, color=black] (-0.75,-0.2) to (-0.75,1.1);
 \draw[->, color=black, dashed] (0.35,0.05) to (0.35,0.35) to (-0.75, 0.35);



  \node[inner sep=0pt,align=center, scale=1] (hacker) at (-0.1,0.55)
  {
    \small \textit{alerts}
  };

\node[inner sep=0pt,align=center, scale=1] (hacker) at (-1.5,-0.0)
  {
Gateway
};

%%\node[database, minimum width=0.5cm, minimum height=0.8cm,align=center] (s6) at (-3,-0.4) {$\quad$};
%% \draw[<->, color=black, dashed] (-2.7,-0.4) to (-1.2,-0.4);

 \node[server, scale=0.8](s1) at (0,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.25,-1.65)
 {
$7$
};
\node[server, scale=0.8](s2) at (0.6,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (0.35,-1.65)
 {
$8$
};
\node[server, scale=0.8](s3) at (1.2,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (0.95,-1.65)
 {
$9$
};
\node[server, scale=0.8](s4) at (1.8,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (1.55,-1.65)
 {
$10$
};
    \node[server, scale=0.8](s5) at (2.4,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (2.15,-1.65)
 {
$11$
};
    \node[server, scale=0.8](s6) at (-0.6,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.85,-1.65)
 {
$6$
};
    \node[server, scale=0.8](s7) at (-1.2,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-1.45,-1.65)
 {
$5$
};
    \node[server, scale=0.8](s8) at (-1.8,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-2.05,-1.65)
 {
$4$
};
    \node[server, scale=0.8](s9) at (-2.4,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-2.65,-1.65)
 {
$3$
};
    \node[server, scale=0.8](s10) at (-3,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-3.25,-1.65)
 {
$2$
};

    \draw[-, color=black] (-3.4,-1) to (2.4,-1);
    \draw[-, color=black] (-3.2,-1) to (-3.2,-1.15);
    \draw[-, color=black] (-2.6,-1) to (-2.6,-1.15);
    \draw[-, color=black] (-2,-1) to (-2,-1.15);
    \draw[-, color=black] (-1.4,-1) to (-1.4,-1.15);
    \draw[-, color=black] (-0.8,-1) to (-0.8,-1.15);
    \draw[-, color=black] (-0.2,-1) to (-0.2,-1.15);
    \draw[-, color=black] (0.4,-1) to (0.4,-1.15);
    \draw[-, color=black] (1,-1) to (1,-1.15);
    \draw[-, color=black] (1.6,-1) to (1.6,-1.15);
    \draw[-, color=black] (2.2,-1) to (2.2,-1.15);
\draw[-, color=black] (-0.75,-1) to (-0.75,-0.62);

\draw[-, color=black] (-3.2,-1.9) to (-3.2,-2.3);
\node[server, scale=0.8](s11) at (-3,-2.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-3.25,-2.65)
 {
$12$
};
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (-3,-3.75) (sw1){};

\draw[-, color=black] (-3.2,-2.9) to (-3.2,-3.3);

\node[server, scale=0.8](s11) at (-3.8,-4.3) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-4.05,-4.3)
 {
$13$
};
\node[server, scale=0.8](s11) at (-3.2,-4.3) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-3.45,-4.3)
 {
$14$
};
\node[server, scale=0.8](s11) at (-2.6,-4.3) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-2.85,-4.3)
 {
$15$
};
\node[server, scale=0.8](s11) at (-2,-4.3) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-2.25,-4.3)
 {
$16$
};
\draw[-, color=black] (-4.2,-3.7) to (-2,-3.7);
\draw[-, color=black] (-4,-3.7) to (-4,-3.85);
\draw[-, color=black] (-3.4,-3.7) to (-3.4,-3.85);
\draw[-, color=black] (-2.8,-3.7) to (-2.8,-3.85);
\draw[-, color=black] (-2.2,-3.7) to (-2.2,-3.85);
\draw[-, color=black] (-3.2,-3.7) to (-3.2,-3.55);


\draw[-, color=black] (-1.8,-1.95) to (-1.8,-2.4);
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (-1.5,-2.8) (sw1){};
\draw[-, color=black] (-1,-2.2) to (-1,-3.6);
\node[server, scale=0.8](s11) at (-0.4,-2.6) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.65,-2.6)
 {
$17$
};
\node[server, scale=0.8](s11) at (-0.4,-3.4) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.65,-3.4)
 {
$18$
};
\draw[-, color=black] (-1,-2.6) to (-0.78,-2.6);
\draw[-, color=black] (-1,-3.2) to (-0.78,-3.2);

\draw[-, color=black] (-1,-2.5) to (-1.2,-2.5);


\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0.6,-2.8) (sw1){};

\node[server, scale=0.8](s11) at (1.7,-2.55) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (1.45,-2.55)
 {
$19$
};
\node[server, scale=0.8](s11) at (1.7,-3.35) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (1.45,-3.35)
 {
$21$
};
\node[server, scale=0.8](s11) at (1.7,-4.15) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (1.45,-4.15)
 {
$23$
};
%%\node[server, scale=0.8](s11) at (1.7,-4.95) {};
\node[server, scale=0.8](s11) at (2.3,-2.55) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (2.05,-2.55)
 {
$20$
};
\node[server, scale=0.8](s11) at (2.3,-3.35) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (2.05,-3.35)
 {
$22$
};
\node[server, scale=0.8](s11) at (2.3,-4.15) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (2.05,-4.15)
 {
$24$
};
%%\node[server, scale=0.8](s11) at (2.3,-4.95) {};


\draw[-, color=black] (1.1,-2.1) to (1.1,-4.45);

\draw[-, color=black] (0.9,-2.45) to (1.1,-2.45);
\draw[-, color=black] (-0.25,-2.45) to (0,-2.45);

\draw[-, color=black] (1.1,-2.45) to (1.32,-2.45);
\draw[-, color=black] (1.1,-3.25) to (1.32,-3.25);
\draw[-, color=black] (1.1,-4.05) to (1.32,-4.05);
%%\draw[-, color=black] (1.1,-4.85) to (1.32,-4.85);

\draw[-, color=black] (-0.4,-3.7) to (-0.4,-4);
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (-0.3,-4.4) (sw1){};


\draw[-, color=black] (-1.2,-4.35) to (0.2,-4.35);

\node[server, scale=0.8](s11) at (-0.7,-5) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.95,-5)
 {
$25$
};
\node[server, scale=0.8](s11) at (0,-5) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.25,-5)
 {
$26$
};
\draw[-, color=black] (-0.9,-4.55) to (-0.9,-4.35);
\draw[-, color=black] (-0.2,-4.55) to (-0.2,-4.35);
\draw[-, color=black] (-0.55,-4.2) to (-0.55,-4.35);

\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (-2.4,-6.1) (sw1){};

\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (1.2,-6.1) (sw1){};

\draw[-, color=black] (-3,-5.5) to (-0.5,-5.5);

\draw[-, color=black] (-0.3,-5.5) to (1.3,-5.5);

\draw[-, color=black] (0,-5.5) to (0,-5.3);
\draw[-, color=black] (-0.7,-5.5) to (-0.7,-5.3);

\draw[-, color=black] (-2.5,-5.5) to (-2.5,-5.65);
\draw[-, color=black] (1,-5.5) to (1,-5.65);

\node[server, scale=0.8](s11) at (-2.3,-6.6) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-2.53,-6.6)
 {
$27$
};
\node[server, scale=0.8](s11) at (0.5,-6.6) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (0.25,-6.6)
 {
$28$
};
\node[server, scale=0.8](s11) at (1.1,-6.6) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (0.85,-6.6)
 {
$29$
};
\node[server, scale=0.8](s11) at (1.7,-6.6) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (1.45,-6.6)
 {
$30$
};
\node[server, scale=0.8](s11) at (2.3,-6.6) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (2.05,-6.6)
 {
$31$
};


\draw[-, color=black] (0,-6) to (2.4,-6);
\draw[-, color=black] (0.3,-6) to (0.3,-6.15);
\draw[-, color=black] (0.9,-6) to (0.9,-6.15);
\draw[-, color=black] (1.5,-6) to (1.5,-6.15);
\draw[-, color=black] (2.1,-6) to (2.1,-6.15);

\draw[-, color=black] (-2.5,-5.88) to (-2.5,-6.15);

\draw[-, color=black] (1,-5.88) to (1,-6);

%%\node[scale=0.1,opacity=1] (flag1) at (-2.55,-6.5)
%%{
%%  \begin{tikzpicture}
%%\draw[black,very thick, fill=Red] (0,1) to (0,3) to (2,3) to (0,4) to (0,1);
%%  \end{tikzpicture}
%%};
%%
%%\node[scale=0.1,opacity=1] (flag1) at (-3.25,-1.5)
%%{
%%  \begin{tikzpicture}
%%\draw[black,very thick, fill=Red] (0,1) to (0,3) to (2,3) to (0,4) to (0,1);
%%  \end{tikzpicture}
%%};
%%
%%\node[scale=0.1,opacity=1] (flag1) at (-3.25,-2.5)
%%{
%%  \begin{tikzpicture}
%%\draw[black,very thick, fill=Red] (0,1) to (0,3) to (2,3) to (0,4) to (0,1);
%%  \end{tikzpicture}
%%};
%%
%%\node[scale=0.1,opacity=1] (flag1) at (-2.05,-1.5)
%%{
%%  \begin{tikzpicture}
%%\draw[black,very thick, fill=Red] (0,1) to (0,3) to (2,3) to (0,4) to (0,1);
%%  \end{tikzpicture}
%%};
%%
%%\node[scale=0.1,opacity=1] (flag1) at (1.55,-1.5)
%%{
%%  \begin{tikzpicture}
%%\draw[black,very thick, fill=Red] (0,1) to (0,3) to (2,3) to (0,4) to (0,1);
%%  \end{tikzpicture}
%%};
%%
%%\node[scale=0.1,opacity=1] (flag1) at (-0.65,-2.5)
%%{
%%  \begin{tikzpicture}
%%\draw[black,very thick, fill=Red] (0,1) to (0,3) to (2,3) to (0,4) to (0,1);
%%  \end{tikzpicture}
%%};


%%\node[inner sep=0pt,align=center] (gpu1) at (1,0)
%%  {\scalebox{0.014}{
%%     \includegraphics{virus_logo_1.png}
%%   }
%% };
%%    \draw[-, color=black] (6.8,-0.45) to (6.8,-0.5);
%%\node[l3 switch, xshift=1.5cm,yshift=0.5cm, scale=0.8] at (4,-1) (s7){};
    \end{tikzpicture}
  };

      \end{tikzpicture}
};

%%
%%\node[scale=0.7] (kth_cr) at (6,-2.7)
%%{
%%  \begin{tikzpicture}
%%    \node[server, scale=0.8](s1) at (-3.1,-7.7) {};
%%  \node[inner sep=0pt,align=center, scale=0.7] (hacker) at (-3.1,-8.4)
%%  {Application\\
%%    server
%%  };
%%  \node[server, scale=0.8, color=Blue](s1) at (-1.7,-7.7) {};
%%  \node[inner sep=0pt,align=center, scale=0.7] (hacker) at (-1.7,-8.6)
%%  {Intrusion\\
%%    detection\\
%%    system
%%  };
%%
%%  \node[scale=0.15](R1) at (-0.5,-7.7) {\router{R1}};
%%
%%  \node[inner sep=0pt,align=center, scale=0.7] (hacker) at (-0.5,-8.3)
%%  {Gateway
%%  };
%%\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (1.1,-8.1) (sw1){};
%%
%%  \node[inner sep=0pt,align=center, scale=0.7] (hacker) at (0.9,-8.3)
%%  {Access\\switch
%%  };
%%
%%\node[scale=0.1,opacity=1] (flag1) at (1.9,-7.7)
%%{
%%  \begin{tikzpicture}
%%\draw[black,very thick, fill=Red] (0,1) to (0,3) to (2,3) to (0,4) to (0,1);
%%  \end{tikzpicture}
%%};
%%
%%  \node[inner sep=0pt,align=center, scale=0.7] (hacker) at (1.9,-8.2)
%%  {Flag
%%  };
%%
%%  \node[database, minimum width=0.5cm, minimum height=0.8cm,align=center] (s6) at (2.7,-7.7) {$\quad$};
%%
%%  \node[inner sep=0pt,align=center, scale=0.7] (hacker) at (2.7,-8.45)
%%  {Traffic\\generator
%%  };
%%\end{tikzpicture}
%%};

\node[scale=0.8] (tab1) at (1.9,3.1)
{
\begin{tikzpicture}
  \begin{axis}[domain=0:5,
                     xmin=0, xmax=5,
                     ymin=0, ymax=1,
                     width=5cm,
                     height=5cm,
                     axis on top,
                     legend style={at={(0.8,0.7)}},
                     samples=100,
                     axis lines=left, xtick=\empty, ytick=\empty,
%                 xlabel={time-step $t$},
%¤                 ylabel={probability},
                 axis line style={line width=1pt}
]

    % not saying this is better or worse, but you can make do with fewer settings
    % \addplot [ultra thick, black, fill, fill opacity=0.2] {exp(-x)} \closedcycle;
    \addplot [ultra thick, black, fill, fill opacity=0.2] {x*x/35} \closedcycle;
    \addlegendentry{$\pi(a_t|h_t)$};

    % add custom legend entry
    \addlegendimage{area legend,dashed, thick,fill = black, fill opacity=0.2}
%    \addlegendentry{Relative probability}

    % use ycomb to draw the vertical dashed lines
    \addplot[black, dashed, thick, ycomb, samples at={0,...,5}] {x*x/35};

%    \addplot[black, <-] coordinates {(0.55,0.61) (0.55,0.85)}
%          node[above,font=\small] {$63\%$};
%    \addplot[black, <-] coordinates {(1.55,0.23) (1.55,0.47)}
%          node[above,font=\small] {$23\%$};
%    \addplot[black, <-] coordinates {(2.55,0.092) (2.55,0.332)}
%          node[above,font=\small] {$8.6\%$};
%    \addplot[black, <-] coordinates {(3.55,0.040) (3.55,0.28)}
p%          node[above,font=\small] {$3.1\%$};
%    \addplot[black, <-] coordinates {(4.55,0.021) (4.55,0.261)}
%          node[above,font=\small] {$1.2\%$};
    \end{axis}
\end{tikzpicture}
};



\node[scale=0.8] (tab1) at (1.9,-0.4)
{
\begin{tikzpicture}
  \begin{axis}[domain=0:5,
                     xmin=0, xmax=5,
                     ymin=0, ymax=1,
                     width=5cm,
                     height=5cm,
                     axis on top,
                     legend style={at={(1.1,0.8)}},
                     legend columns=1,
                     samples=100,
                     axis lines=left, xtick=\empty, ytick=\empty,
                 %xlabel={time-step $t$},
                 %ylabel={count},
                 axis line style={line width=1pt}
]

    % not saying this is better or worse, but you can make do with fewer settings
    % \addplot [ultra thick, black, fill, fill opacity=0.2] {exp(-x)} \closedcycle;
%\addplot [ultra thick, black] {x*x/35} \closedcycle;
\addplot[ultra thick, black] {gauss(2,0.5)} \closedcycle;
\addlegendentry{$\Delta x$};
\addplot[ultra thick, Blue] {gauss(1.2,0.5)} \closedcycle;
\addlegendentry{$\Delta y$};
\addplot[ultra thick, Red] {gauss(2.3,0.5)} \closedcycle;
\addlegendentry{$\Delta z$};

    % add custom legend entry
%    \addlegendimage{area legend,dashed, thick,fill = black, fill opacity=0.2}
%    \addlegendentry{Relative probability}

    % use ycomb to draw the vertical dashed lines
%    \addplot[black, dashed, thick, ycomb, samples at={0,...,5}] {x*x/35};

%    \addplot[black, <-] coordinates {(0.55,0.61) (0.55,0.85)}
%          node[above,font=\small] {$63\%$};
%    \addplot[black, <-] coordinates {(1.55,0.23) (1.55,0.47)}
%          node[above,font=\small] {$23\%$};
%    \addplot[black, <-] coordinates {(2.55,0.092) (2.55,0.332)}
%          node[above,font=\small] {$8.6\%$};
%    \addplot[black, <-] coordinates {(3.55,0.040) (3.55,0.28)}
%          node[above,font=\small] {$3.1\%$};
%    \addplot[black, <-] coordinates {(4.55,0.021) (4.55,0.261)}
%          node[above,font=\small] {$1.2\%$};
    \end{axis}
\end{tikzpicture}
};


  \node[inner sep=0pt,align=center, scale=0.85] (hacker) at (1.95,1.1)
  { Observations \\$o_t=(\Delta_x, \Delta_y, \Delta_z)$
  };

  \node[inner sep=0pt,align=center, scale=0.85] (hacker) at (1.95,4.5)
  { Next action
  };

  \node[inner sep=0pt,align=center, scale=0.85] (hacker) at (3.3,-1.75)
  { $t$
  };
  \node[inner sep=0pt,align=center, scale=0.85] (hacker) at (3.5,1.75)
  { $t$
  };

  \node[inner sep=0pt,align=center, scale=0.85, rotate=90] (hacker) at (0.35,3)
  { probability
  };

  \node[inner sep=0pt,align=center, scale=0.85, rotate=90] (hacker) at (0.25,-0.45)
  { count
  };

%   \node[inner sep=0pt,align=center, scale=1] (hacker) at (1.5,5)
%  { $t=4$, $\sum_1^tr_t=17$
%  };

\end{tikzpicture}


==> tikz/dashboard2.tex <==
      \begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}


%%  \draw[->, color=black] (8.25, -1.5) to (9, -1.5) to (9, 0.75);
%%  \draw[->, color=black] (3, 0.75) to (3, -1.5) to (3.7, -1.5);


\node[scale=0.8] (kth_cr) at (6,1.6)
{
  \begin{tikzpicture}

\node[inner sep=0pt,align=center, scale=0.8] (time) at (0.1,-5.5)
{
  \begin{tikzpicture}

\node[inner sep=0pt,align=center] (gpu1) at (-2.7,1.75)
  {\scalebox{0.15}{
     \includegraphics{hacker.png}
   }
 };

  \node[inner sep=0pt,align=center, scale=1.2, color=black] (hacker) at (-2.7,2.4)
  {Attacker
  };

\node[inner sep=0pt,align=center] (gpu1) at (-0.30,1.7)
  {\scalebox{0.08}{
     \includegraphics{laptop3.pdf}
   }
 };

%%\node[inner sep=0pt,align=center] (gpu1) at (-0.2,1.7)
%%  {\scalebox{0.8}{
%%     \includegraphics{workstation.eps}
%%   }
%% };

%%\node[inner sep=0pt,align=center] (gpu1) at (1.2,1.7)
%%  {\scalebox{0.08}{
%%     \includegraphics{laptop3.pdf}
%%   }
%% };
\node[inner sep=0pt,align=center] (c2) at (1.7,1.7)
  {\scalebox{0.08}{
     \includegraphics{laptop3.pdf}
   }
 };

  \node[inner sep=0pt,align=center, scale=1.2] (hacker) at (0.65,2.4)
  {Clients
  };

  \node[inner sep=0pt,align=center, scale=1.2] (hacker) at (0.75,1.65)
  { \LARGE$\hdots$
  };

%%  \node[inner sep=0pt,align=center, scale=1.2] (hacker) at (2.65,2.4)
%%  {Client
%%  };

  \draw[-, color=black, fill=black!5] (-4.3,-7) to (3,-7) to (3,0.75) to (-4.3, 0.75) to (-4.3,-7);

  \draw[-, color=black] (-0.4,1.1) to (-0.4,1.33);
%%  \draw[-, color=black] (1.1,1.1) to (1.1,1.33);
  \draw[-, color=Red, line width=0.3mm] (-2.7,1.1) to (-2.7,1.33);

  \draw[-, color=black] (1.6,1.1) to (1.6,1.33);

  \draw[-, color=black] (-4.4,1.1) to (3.1,1.1);

  \draw[-, color=Red, line width=0.3mm] (-2.7,1.1) to (-0.75,1.1);


\node[inner sep=0pt,align=center] (gpu1) at (-0.65,-8)
  {\scalebox{0.08}{
     \includegraphics{laptop3.pdf}
   }
 };

 \draw[-, color=black] (-0.75,-6) to (-0.75,-7);
 \draw[-, color=black] (-0.75,-6) to (0,-6);
 \draw[-, color=black] (-0.75,-6) to (-0.75,-5.5);

 \draw[-, color=black] (-4.4,-7.3) to (3.1,-7.3);

 \draw[-, color=black] (-0.75,-7.3) to (-0.75,-7.6);

%   \node[inner sep=0pt,align=center, scale=1.2] (hacker) at (-0.68,-8)
%  {\textcolor{black}{$\pi_{\theta}(a_t|h_t)$}
%  };
%
   \node[inner sep=0pt,align=center, scale=1.2] (hacker) at (-0.68,-8.7)
  {  Defender };


    \node[scale=0.15](R1) at (-0.75,-0.4) {\router{}};

    \node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.75,-0.52)
 {
$1$
};


  \node[inner sep=0pt,align=center, scale=1] (hacker) at (1.1,-0.4)
  {
    IDS
 };
 \node[server, scale=0.8, fill=Blue, color=Blue](s11) at (0.5,-0.4) {};
    \node[inner sep=0pt,align=center, scale=0.5] (hacker) at (0.25,-0.4)
 {
$1$
};

\draw[-, color=black] (-0.75,-0.2) to (-0.75,1.1);
\draw[-, color=Red, line width=0.3mm] (-0.75,-0.2) to (-0.75,1.1);
 \draw[->, color=black, dashed] (0.35,0.05) to (0.35,0.35) to (-0.75, 0.35);



  \node[inner sep=0pt,align=center, scale=1] (hacker) at (-0.1,0.55)
  {
    \small \textit{alerts}
  };

\node[inner sep=0pt,align=center, scale=1] (hacker) at (-1.5,-0.0)
  {
Gateway
};

%%\node[database, minimum width=0.5cm, minimum height=0.8cm,align=center] (s6) at (-3,-0.4) {$\quad$};
%% \draw[<->, color=black, dashed] (-2.7,-0.4) to (-1.2,-0.4);

 \node[server, scale=0.8](s1) at (0,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.25,-1.65)
 {
$7$
};
\node[server, scale=0.8](s2) at (0.6,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (0.35,-1.65)
 {
$8$
};
\node[server, scale=0.8](s3) at (1.2,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (0.95,-1.65)
 {
$9$
};
\node[server, scale=0.8](s4) at (1.8,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (1.55,-1.65)
 {
$10$
};
    \node[server, scale=0.8](s5) at (2.4,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (2.15,-1.65)
 {
$11$
};
    \node[server, scale=0.8](s6) at (-0.6,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.85,-1.65)
 {
$6$
};
    \node[server, scale=0.8](s7) at (-1.2,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-1.45,-1.65)
 {
$5$
};
    \node[server, scale=0.8, color=Red, fill=Red](s8) at (-1.8,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-2.05,-1.65)
 {
$4$
};
    \node[server, scale=0.8](s9) at (-2.4,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-2.65,-1.65)
 {
$3$
};
    \node[server, scale=0.8, color=Red, fill=Red](s10) at (-3,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-3.25,-1.65)
 {
$2$
};

    \draw[-, color=black] (-3.4,-1) to (2.4,-1);
    \draw[-, color=black] (-3.2,-1) to (-3.2,-1.15);
    \draw[-, color=black] (-2.6,-1) to (-2.6,-1.15);
    \draw[-, color=black] (-2,-1) to (-2,-1.15);
    \draw[-, color=black] (-1.4,-1) to (-1.4,-1.15);
    \draw[-, color=black] (-0.8,-1) to (-0.8,-1.15);
    \draw[-, color=black] (-0.2,-1) to (-0.2,-1.15);
    \draw[-, color=black] (0.4,-1) to (0.4,-1.15);
    \draw[-, color=black] (1,-1) to (1,-1.15);
    \draw[-, color=black] (1.6,-1) to (1.6,-1.15);
    \draw[-, color=black] (2.2,-1) to (2.2,-1.15);
    \draw[-, color=black] (-0.75,-1) to (-0.75,-0.62);
    \draw[-, color=Red, line width=0.3mm] (-0.75,-1) to (-0.75,-0.62);
    \draw[-, color=Red, line width=0.3mm] (-0.75,-1) to (-3.2,-1) to (-3.2, -1.15);
    \draw[-, color=Red, line width=0.3mm] (-2,-1) to (-2, -1.15);
%    \draw[-, color=Red, line width=0.3mm] (-0.75,-1) to (-0.4,-1) to (-0.4, -1.15);

    \draw[-, color=black] (-3.2,-1.9) to (-3.2,-2.3);
    \draw[-, color=Red, line width=0.3mm] (-3.2,-1.9) to (-3.2,-2.3);
\node[server, scale=0.8, color=Red, fill=Red](s11) at (-3,-2.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-3.25,-2.65)
 {
$12$
};
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (-3,-3.75) (sw1){};

\draw[-, color=black] (-3.2,-2.9) to (-3.2,-3.3);
\draw[-, color=Red, line width=0.3mm] (-3.2,-2.9) to (-3.2,-3.3);

\node[server, scale=0.8](s11) at (-3.8,-4.3) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-4.05,-4.3)
 {
$13$
};
\node[server, scale=0.8, color=Red, fill=Red](s11) at (-3.2,-4.3) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-3.45,-4.3)
 {
$14$
};
\node[server, scale=0.8](s11) at (-2.6,-4.3) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-2.85,-4.3)
 {
$15$
};
\node[server, scale=0.8](s11) at (-2,-4.3) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-2.25,-4.3)
 {
$16$
};
\draw[-, color=black] (-4.2,-3.7) to (-2,-3.7);
\draw[-, color=black] (-4,-3.7) to (-4,-3.85);
\draw[-, color=black] (-3.4,-3.7) to (-3.4,-3.85);
\draw[-, color=black] (-2.8,-3.7) to (-2.8,-3.85);
\draw[-, color=black] (-2.2,-3.7) to (-2.2,-3.85);
\draw[-, color=black] (-3.2,-3.7) to (-3.2,-3.55);
\draw[-, color=Red, line width=0.3mm] (-3.4, -3.7) to (-3.2,-3.7) to (-3.2,-3.55);
\draw[-, color=Red, line width=0.3mm] (-3.4,-3.7) to (-3.4,-3.85);


\draw[-, color=black, Red, line width=0.3mm] (-1.8,-1.95) to (-1.8,-2.4);
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (-1.5,-2.8) (sw1){};
\draw[-, color=black] (-1,-2.2) to (-1,-3.6);
\draw[-, color=black, Red, line width=0.3mm] (-1,-2.5) to (-1,-2.6);
\node[server, scale=0.8, color=Red, fill=Red](s11) at (-0.4,-2.6) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.65,-2.6)
 {
$17$
};
\node[server, scale=0.8](s11) at (-0.4,-3.4) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.65,-3.4)
 {
$18$
};
\draw[-, color=black, color=Red, line width=0.3mm] (-1,-2.6) to (-0.78,-2.6);
\draw[-, color=black] (-1,-3.2) to (-0.78,-3.2);

\draw[-, color=black, color=Red, line width=0.3mm] (-1,-2.5) to (-1.2,-2.5);


\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0.6,-2.8) (sw1){};

\node[server, scale=0.8, color=Red, fill=Red](s11) at (1.7,-2.55) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (1.45,-2.55)
 {
$19$
};
\node[server, scale=0.8](s11) at (1.7,-3.35) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (1.45,-3.35)
 {
$21$
};
\node[server, scale=0.8](s11) at (1.7,-4.15) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (1.45,-4.15)
 {
$23$
};
%%\node[server, scale=0.8](s11) at (1.7,-4.95) {};
\node[server, scale=0.8, color=Red, fill=Red](s11) at (2.3,-2.55) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (2.05,-2.55)
 {
$20$
};
\node[server, scale=0.8](s11) at (2.3,-3.35) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (2.05,-3.35)
 {
$22$
};
\node[server, scale=0.8](s11) at (2.3,-4.15) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (2.05,-4.15)
 {
$24$
};
%%\node[server, scale=0.8](s11) at (2.3,-4.95) {};


\draw[-, color=black] (1.1,-2.1) to (1.1,-4.45);

\draw[-, color=black, color=Red, line width=0.3mm] (0.9,-2.45) to (1.1,-2.45);
\draw[-, color=black, color=Red, line width=0.3mm] (-0.25,-2.45) to (0,-2.45);

\draw[-, color=black, color=Red, line width=0.3mm] (1.1,-2.45) to (1.32,-2.45);
\draw[-, color=black] (1.1,-3.25) to (1.32,-3.25);
\draw[-, color=black] (1.1,-4.05) to (1.32,-4.05);
%%\draw[-, color=black] (1.1,-4.85) to (1.32,-4.85);

\draw[-, color=black] (-0.4,-3.7) to (-0.4,-4);
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (-0.3,-4.4) (sw1){};


\draw[-, color=black] (-1.2,-4.35) to (0.2,-4.35);

\node[server, scale=0.8](s11) at (-0.7,-5) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.95,-5)
 {
$25$
};
\node[server, scale=0.8](s11) at (0,-5) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.25,-5)
 {
$26$
};
\draw[-, color=black] (-0.9,-4.55) to (-0.9,-4.35);
\draw[-, color=black] (-0.2,-4.55) to (-0.2,-4.35);
\draw[-, color=black] (-0.55,-4.2) to (-0.55,-4.35);

\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (-2.4,-6.1) (sw1){};

\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (1.2,-6.1) (sw1){};

\draw[-, color=black] (-3,-5.5) to (-0.5,-5.5);

\draw[-, color=black] (-0.3,-5.5) to (1.3,-5.5);

\draw[-, color=black] (0,-5.5) to (0,-5.3);
\draw[-, color=black] (-0.7,-5.5) to (-0.7,-5.3);

\draw[-, color=black] (-2.5,-5.5) to (-2.5,-5.65);
\draw[-, color=black] (1,-5.5) to (1,-5.65);

\node[server, scale=0.8](s11) at (-2.3,-6.6) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-2.53,-6.6)
 {
$27$
};
\node[server, scale=0.8](s11) at (0.5,-6.6) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (0.25,-6.6)
 {
$28$
};
\node[server, scale=0.8](s11) at (1.1,-6.6) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (0.85,-6.6)
 {
$29$
};
\node[server, scale=0.8](s11) at (1.7,-6.6) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (1.45,-6.6)
 {
$30$
};
\node[server, scale=0.8](s11) at (2.3,-6.6) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (2.05,-6.6)
 {
$31$
};


\draw[-, color=black] (0,-6) to (2.4,-6);
\draw[-, color=black] (0.3,-6) to (0.3,-6.15);
\draw[-, color=black] (0.9,-6) to (0.9,-6.15);
\draw[-, color=black] (1.5,-6) to (1.5,-6.15);
\draw[-, color=black] (2.1,-6) to (2.1,-6.15);

\draw[-, color=black] (-2.5,-5.88) to (-2.5,-6.15);

\draw[-, color=black] (1,-5.88) to (1,-6);

%%\node[scale=0.1,opacity=1] (flag1) at (-2.55,-6.5)
%%{
%%  \begin{tikzpicture}
%%\draw[black,very thick, fill=Red] (0,1) to (0,3) to (2,3) to (0,4) to (0,1);
%%  \end{tikzpicture}
%%};
%%
%%\node[scale=0.1,opacity=1] (flag1) at (-3.25,-1.5)
%%{
%%  \begin{tikzpicture}
%%\draw[black,very thick, fill=Red] (0,1) to (0,3) to (2,3) to (0,4) to (0,1);
%%  \end{tikzpicture}
%%};
%%
%%\node[scale=0.1,opacity=1] (flag1) at (-3.25,-2.5)
%%{
%%  \begin{tikzpicture}
%%\draw[black,very thick, fill=Red] (0,1) to (0,3) to (2,3) to (0,4) to (0,1);
%%  \end{tikzpicture}
%%};
%%
%%\node[scale=0.1,opacity=1] (flag1) at (-2.05,-1.5)
%%{
%%  \begin{tikzpicture}
%%\draw[black,very thick, fill=Red] (0,1) to (0,3) to (2,3) to (0,4) to (0,1);
%%  \end{tikzpicture}
%%};
%%
%%\node[scale=0.1,opacity=1] (flag1) at (1.55,-1.5)
%%{
%%  \begin{tikzpicture}
%%\draw[black,very thick, fill=Red] (0,1) to (0,3) to (2,3) to (0,4) to (0,1);
%%  \end{tikzpicture}
%%};
%%
%%\node[scale=0.1,opacity=1] (flag1) at (-0.65,-2.5)
%%{
%%  \begin{tikzpicture}
%%\draw[black,very thick, fill=Red] (0,1) to (0,3) to (2,3) to (0,4) to (0,1);
%%  \end{tikzpicture}
%%};


%%\node[inner sep=0pt,align=center] (gpu1) at (1,0)
%%  {\scalebox{0.014}{
%%     \includegraphics{virus_logo_1.png}
%%   }
%% };
%%    \draw[-, color=black] (6.8,-0.45) to (6.8,-0.5);
%%\node[l3 switch, xshift=1.5cm,yshift=0.5cm, scale=0.8] at (4,-1) (s7){};
    \end{tikzpicture}
  };

      \end{tikzpicture}
};



\end{tikzpicture}


==> tikz/hparams.tex <==
\begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}


%%\node[scale=1] (kth_cr) at (6,1.65)
%%{
%%  \begin{tikzpicture}
%%\node[inner sep=0pt,align=center] (gpu1) at (0,0)
%%  {\scalebox{1}{
%%     \includegraphics{quickest_detection.pdf}
%%   }
%% };
%%
%%\node[inner sep=0pt,align=center, scale=0.7] (hacker) at (2.75,-0.8)
%%{
%%  stopping-threshold\\
%%  triggered
%%};\
%%
\node[scale=0.8] (kth_cr) at (-4.55,0)
{
  \begin{tikzpicture}
\node[inner sep=0pt,align=center] (gpu1) at (0,3)
  {\scalebox{0.65}{
     \includegraphics{hparam_tuning.pdf}
   }
 };
\end{tikzpicture}
};

\node[draw,circle, minimum width=10mm, scale=0.7, line width=0.2mm](s0) at (-1.55,1.7) {};
\draw[-{Latex[length=2mm]}, color=black, color=black, line width=0.25mm] (-3,2.7) to (s0);
\node[inner sep=0pt,align=center, scale=1] (hacker) at (-3,2.9)
{
  Best hyperparameter combinations
};

\end{tikzpicture}


==> tikz/method.tex <==
\begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

%%\node[scale=0.8] (kth_cr) at (0,4.1)
%%{
%%  \begin{tikzpicture}
%%    \draw[-, color=black, fill=black!5] (-3.8,-6.38) to (0.8,-6.38) to (0.8,-4.6) to (-3.8, -4.6) to (-3.8,-6.38);
%%
%%      \end{tikzpicture}
%%};


\node[scale=0.8] (kth_cr) at (0,2.15)
{
  \begin{tikzpicture}
    \draw[-, color=black, fill=black!5] (-3.8,-6.38) to (0.8,-6.38) to (0.8,-4.6) to (-3.8, -4.6) to (-3.8,-6.38);

\node[scale=0.5] (level1) at (-1.5,-5.5)
{
  \begin{tikzpicture}
\node[draw,circle, minimum width=10mm, scale=0.7](s0) at (0,0) {\Large$s_{1,1}$};
\node[draw,circle, minimum width=10mm, scale=0.7](s1) at (2,0) {\Large$s_{1,2}$};
\node[draw,circle, minimum width=10mm, scale=0.7](s2) at (4,0) {\Large$s_{1,3}$};
\node[draw,circle, minimum width=10mm, scale=0.7](s3) at (6,0) {\Large$\hdots$};
\node[draw,circle, minimum width=10mm, scale=0.7](s4) at (8,0) {\Large$s_{1,n}$};

\draw[-{Latex[length=2mm]}, bend left] (s0) to (s1);
\draw[-{Latex[length=2mm]}, bend left] (s1) to (s0);
\draw[-{Latex[length=2mm]}, bend left] (s1) to (s2);
\draw[-{Latex[length=2mm]}, bend left] (s2) to (s1);
\draw[-{Latex[length=2mm]}, bend left] (s2) to (s3);
\draw[-{Latex[length=2mm]}, bend left] (s3) to (s2);
\draw[-{Latex[length=2mm]}, bend left] (s3) to (s4);
\draw[-{Latex[length=2mm]}, bend left] (s4) to (s3);

\node[draw,circle, minimum width=10mm, scale=0.7](s8) at (0,-1.2) {\Large$s_{2,1}$};
\node[draw,circle, minimum width=10mm, scale=0.7](s9) at (2,-1.2) {\Large$s_{2,2}$};
\node[draw,circle, minimum width=10mm, scale=0.7](s10) at (4,-1.2) {\Large$s_{2,3}$};
\node[draw,circle, minimum width=10mm, scale=0.7](s11) at (6,-1.2) {\Large$\hdots$};
\node[draw,circle, minimum width=10mm, scale=0.7](s12) at (8,-1.2) {\Large$s_{2,n}$};

\draw[-{Latex[length=2mm]}, bend left] (s8) to (s9);
\draw[-{Latex[length=2mm]}, bend left] (s9) to (s8);
\draw[-{Latex[length=2mm]}, bend left] (s9) to (s10);
\draw[-{Latex[length=2mm]}, bend left] (s10) to (s9);
\draw[-{Latex[length=2mm]}, bend left] (s10) to (s11);
\draw[-{Latex[length=2mm]}, bend left] (s11) to (s10);
\draw[-{Latex[length=2mm]}, bend left] (s11) to (s12);
\draw[-{Latex[length=2mm]}, bend left] (s12) to (s11);

\draw[-{Latex[length=2mm]}, bend left] (s8) to (s0);
\draw[-{Latex[length=2mm]}, bend left] (s0) to (s8);
\draw[-{Latex[length=2mm]}, bend left] (s9) to (s1);
\draw[-{Latex[length=2mm]}, bend left] (s1) to (s9);
\draw[-{Latex[length=2mm]}, bend left] (s10) to (s2);
\draw[-{Latex[length=2mm]}, bend left] (s2) to (s10);
\draw[-{Latex[length=2mm]}, bend left] (s11) to (s3);
\draw[-{Latex[length=2mm]}, bend left] (s3) to (s11);
\draw[-{Latex[length=2mm]}, bend left] (s12) to (s4);
\draw[-{Latex[length=2mm]}, bend left] (s4) to (s12);

\node[draw,circle, minimum width=10mm, scale=0.7](s16) at (0,-2.4) {\Large$\vdots$};
\node[draw,circle, minimum width=10mm, scale=0.7](s17) at (2,-2.4) {\Large$\vdots$};
\node[draw,circle, minimum width=10mm, scale=0.7](s18) at (4,-2.4) {\Large$\vdots$};
\node[draw,circle, minimum width=10mm, scale=0.7](s19) at (6,-2.4) {\Large$\vdots$};
\node[draw,circle, minimum width=10mm, scale=0.7](s20) at (8,-2.4) {\Large$\vdots$};

\draw[-{Latex[length=2mm]}, bend left] (s16) to (s8);
\draw[-{Latex[length=2mm]}, bend left] (s8) to (s16);

\draw[-{Latex[length=2mm]}, bend left] (s17) to (s9);
\draw[-{Latex[length=2mm]}, bend left] (s9) to (s17);

\draw[-{Latex[length=2mm]}, bend left] (s18) to (s10);
\draw[-{Latex[length=2mm]}, bend left] (s10) to (s18);

\draw[-{Latex[length=2mm]}, bend left] (s19) to (s11);
\draw[-{Latex[length=2mm]}, bend left] (s11) to (s19);

\draw[-{Latex[length=2mm]}, bend left] (s20) to (s12);
\draw[-{Latex[length=2mm]}, bend left] (s12) to (s20);

\draw[-{Latex[length=2mm]}, bend left] (s16) to (s17);
\draw[-{Latex[length=2mm]}, bend left] (s17) to (s16);
\draw[-{Latex[length=2mm]}, bend left] (s17) to (s18);
\draw[-{Latex[length=2mm]}, bend left] (s18) to (s17);
\draw[-{Latex[length=2mm]}, bend left] (s18) to (s19);
\draw[-{Latex[length=2mm]}, bend left] (s19) to (s18);
\draw[-{Latex[length=2mm]}, bend left] (s19) to (s20);
\draw[-{Latex[length=2mm]}, bend left] (s20) to (s19);

    \end{tikzpicture}
  };
    \end{tikzpicture}
  };


%%\node [scale=0.22] (grid) at (1.35,2.3){
%%  \begin{tikzpicture}
%% % Cloud creation
%%  \node[cloud, fill=gray!20, cloud puffs=16, cloud puff arc= 100,
%%        minimum width=7cm, minimum height=2.5cm, aspect=1] at (0,0) {};
%%
%% % Physical layer nodes
%%  \foreach \place/\x in {{(-2.5,0.3)/1}, {(-1.75,-0.55)/2},{(-1.2,0.55)/3},
%%    {(-0.75,-0.7)/4}, {(-0.25,0)/5}, {(0.25,0.7)/6}, {(0.75,-0.3)/7},
%%    {(1.5,0)/8},{(2.5,0.4)/9}}
%%  \node[cblue] (a\x) at \place {};
%%
%% % Physical layer links
%%  \path[thin] (a1) edge (a2);
%%  \path[thin] (a1) edge (a3);
%%  \path[thin] (a2) edge (a3);
%%  \path[thin] (a3) edge (a6);
%%  \path[thin] (a2) edge (a4);
%%  \path[thin] (a5) edge (a6);
%%  \path[thin] (a5) edge (a4);
%%  \path[thin] (a5) edge (a2);
%%  \path[thin] (a5) edge (a7);
%%  \path[thin] (a6) edge (a7);
%%  \path[thin] (a6) edge (a9);
%%  \path[thin] (a6) edge (a8);
%%  \path[thin] (a8) edge (a9);
%%  \path[thin] (a7) edge (a8);
%% % Overlay layer nodes
%%  \foreach \place/\i in {{(-2.5,2.3)/1},{(-1.75,1.45)/2},{(-1.2,2.55)/3},
%%    {(-0.75,1.3)/4}, {(-0.25,2)/5}, {(0.25,2.7)/6}, {(0.75,1.7)/7},
%%    {(1.5,2)/8},{(2.5,2.4)/9}}
%%    \node[qgre] (b\i) at \place {};
%%
%% % Overlay layer links
%%  \path[thin] (b1) edge (b2);
%%  \path[thin] (b2) edge (b4);
%%  \path[thin] (b4) edge (b5);
%%  \path[thin] (b5) edge (b7);
%%  \path[thin] (b4) edge (b3);
%%  \path[thin] (b7) edge (b8);
%%  \path[thin] (b8) edge (b9);
%%  \path[thin] (b9) edge (b6);
%%  \path[thin] (b6) edge (b3);
%%  \path[thin] (b3) edge (b1);
%%  \path[thin] (b5) edge (b8);
%%  \path[thin] (b5) edge (b3);
%%  \path[thin] (b5) edge (b6);
%%
%% % Links between overlay and physical topology
%%  \foreach \i in {1,...,9}
%%    \path[rpath] (a\i) edge (b\i);
%%
%%    \draw[opacity=0] (-4, 0) rectangle node (m1){} (7,3.5);
%%\end{tikzpicture}
%%};


\node[scale=0.8] (kth_cr) at (0,-2.15)
{
  \begin{tikzpicture}
    \draw[-, color=black, fill=black!5] (-3.8,-6.38) to (0.8,-6.38) to (0.8,-4.6) to (-3.8, -4.6) to (-3.8,-6.38);

\node[inner sep=0pt,align=center, scale=0.8] (time) at (-1.5,-5.5)
{
  \begin{tikzpicture}
    \node[server](s1) at (0.5,0.4) {};

 \node[rack switch, xshift=0.1cm,yshift=0.3cm] at (3,0.4) (s5){};
    \node[database, minimum width=0.5cm, minimum height=0.6cm,fill=black!15,align=center] (s6) at (3,-0.6) {$\quad\quad$};
    \node[database, minimum width=0.5cm, minimum height=0.6cm,fill=black!15,align=center] (s7) at (4,-0.6) {$\quad\quad$};
    \node[database, minimum width=0.5cm, minimum height=0.6cm,fill=black!15,align=center] (s7) at (2,-0.6) {$\quad\quad$};

    \node[server](s8) at (0.5,-0.7) {};
    \node[server](s12) at (-0.5,-0.7) {};
    \node[server](s12) at (-0.5,0.4) {};

    \draw[-, color=black] (3,0.58) to (3,-0.25);
    \draw[-, color=black] (3,-0.05) to (2,-0.05) to (2, -0.25);
    \draw[-, color=black] (3,-0.05) to (4,-0.05) to (4, -0.25);
    \draw[-, color=black] (3,-0.05) to (-1,-0.05);
    \draw[-, color=black] (-0.6,-0.05) to (-0.6,0.02);
    \draw[-, color=black] (-0.8,-0.05) to (-0.8,-0.12);
%%
    \draw[-, color=black] (0.4,-0.05) to (0.4,0.02);
    \draw[-, color=black] (0.2,-0.05) to (0.2,-0.12);
%%    \draw[-, color=black] (6.8,-0.45) to (6.8,-0.5);
%%\node[l3 switch, xshift=1.5cm,yshift=0.5cm, scale=0.8] at (4,-1) (s7){};
    \end{tikzpicture}
  };

      \end{tikzpicture}
    };

\node[scale=0.8] (kth_cr) at (0,0)
{
  \begin{tikzpicture}
    \draw[-, color=black, fill=black!5] (-3.8,-6.38) to (0.8,-6.38) to (0.8,-4.6) to (-3.8, -4.6) to (-3.8,-6.38);
    \end{tikzpicture}
  };


  \draw[->, color=black] (0.5, 0.75) to (0.5, 1.4);
  \draw[<-, color=black] (-0.5, 0.75) to (-0.5, 1.4);

  \draw[->, color=black] (0.5, -1.4) to (0.5, -0.75);
\draw[<-, color=black] (-0.5, -1.4) to (-0.5, -0.75);
%%\draw[->, color=black, dashed] (0, 2.85) to (0, 3.35);

%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (-2.9,3.5)
%%{
%%\small \textit{Policy learning}
%%};

%%\node[inner sep=0pt,align=center, scale=0.9] (time) at (-2.8,4)
%%{
%%  \small $(s,a) \rightarrow (s^{\prime}, r)$\\
%%  \small  Simulation
%%%%\small w. Domain Randomization\\
%%};

\node[inner sep=0pt,align=center, scale=0.9] (time) at (-3.15,0)
{
\small \textsc{Emulation System}
%%\small  Computer \\
%%\small infrastructure
};

\node[inner sep=0pt,align=center, scale=0.9] (time) at (-3,-2.1)
{
\small \textsc{Target}\\\small \textsc{Infrastructure}
%%\small  Computer \\
%%\small infrastructure
};

\node[inner sep=0pt,align=center, scale=0.7] (time) at (1.3,1.1)
{
  \small \textit{Model} \\
  \small \textit{Estimation}
  %%\& \\
%%  \small \textit{System} \textit{Identification} \\
};

\node[inner sep=0pt,align=center, scale=0.7] (time) at (-1.4,1.05)
{
  \small \textit{Policy} \textit{Mapping} \\
  $\pi$
};

\node[inner sep=0pt,align=center, scale=0.7] (time) at (1.2,-1.07)
{
  \small \textit{Selective}\\
  \small \textit{Replication}
};

\node[inner sep=0pt,align=center, scale=0.7] (time) at (-1.5,-1.07)
{
  \small \textit{Policy}\\\small \textit{Implementation} $\pi$
%%  \small \textit{Automation}
};

%%\node[inner sep=0pt,align=center, scale=0.9] (time) at (1,3.1)
%%{
%%  \small \textit{Sampling}
%%};

\node[inner sep=0pt,align=center, scale=0.9] (time) at (-3.15,2.1)
{
%%\small $\mathcal{M}$\\
%%\small   Model
\small \textsc{Simulation System}
};

%%\node[scale=0.8] (kth_cr) at (0,3.5)
%%{
%%  \begin{tikzpicture}
%%    \draw[-, color=black, fill=black!5] (0,0) to (3.7,0) to (3.7,1) to (0, 1) to (0,0);
%%
%%      \end{tikzpicture}
%%};
%%
%%\node[inner sep=0pt,align=center, scale=0.9] (time) at (0,3.35)
%%{
%%\small $\sup_{\pi} \mathbb{E}_{\pi}\left[\sum_{t=1}^{\infty}\gamma^{t-1}r_t\right]$\\
%%};

%%\draw[->, color=black] (-1.7, 2.85) to (-1.7, 3.5) to (-1.5, 3.5);
%%\draw[->, color=black] (1.5, 3.5) to (1.7, 3.5) to (1.7, 2.85);


\draw[->, color=black, bend right=90, dashed] (1.85, 1.8) to (1.85,2.5);

\node[inner sep=0pt,align=center, scale=0.7] (time) at (3.3,2.2)
{
  \small POMDP model \&\\
  \small Reinforcement Learning
%%  \small \& Generalization
%%  \small \textit{Generalization}
%%  \small \textit{POMDP Model}
};

%\node[inner sep=0pt,align=center, scale=0.7] (time) at (-0.95,1.6)
%{
%\small \textit{MDP Model}
%};

%%\node[inner sep=0pt,align=center, scale=0.7] (time) at (0,-0.59)
%%{
%%\small \textit{Virtualized infrastructure}
%%};

%%\node[inner sep=0pt,align=center, scale=0.7] (time) at (0.95,1.6)
%%{
%%\small \textit{Model Realization}
%%};

%%\draw[<->, color=black] (-0.2, 2.1) to (0.2, 2.1);


%%\draw[->, color=black, dashed] (1.5, 3.6) to (4, 3.6) to (4, 1);

%%\node[inner sep=0pt,align=center, scale=1.5] (time) at (4.05,0.8)
%%{
%%\small $\pi$
%%};

\node[inner sep=0pt,align=center, scale=0.7] (time) at (3.07,0)
{
  \small Policy evaluation \&\\
  \small Model estimation
};

\draw[->, color=black, bend right=90, dashed] (1.85, -0.4) to (1.85,0.3);


\draw[->, color=black, bend right=90, dashed] (1.85, -2.5) to (1.85,-1.8);

\node[inner sep=0pt,align=center, scale=0.7] (time) at (2.9,-2.15)
{
  \small Automated\\
  \small security policy
  %%\&\\
%%  \small Self-learning systems
};

%%\draw[->, color=black, dashed] (4, 0.6) to (4,0) to (1.9,0);

%%\node[inner sep=0pt,align=center, scale=0.3] (gpu1) at (4.5,0.85)
%%{
%%\begin{tikzpicture}[scale=1]
%% \tikzstyle{every node}=[font=\small]
%%
%% \draw [draw=black] (0.25,0.0) rectangle (0.5,0.15);
%% \draw [draw=black] (0.5,0.0) rectangle (0.75,0.3);
%% \draw [draw=black] (0.75,0.0) rectangle (1,0.6);
%% \draw [draw=black] (1,0.0) rectangle (1.25,0.9);
%% \draw [draw=black] (1.25,0.0) rectangle (1.5,0.3);
%% \draw [draw=black] (1.5,0.0) rectangle (1.75,0.9);
%% \draw [draw=black] (1.75,0.0) rectangle (2,0.6);
%% \draw [draw=black] (2,0.0) rectangle (2.25,0.9);
%% \draw [draw=black] (2.25,0.0) rectangle (2.5,0.15);
%%
%% \end{tikzpicture}
%%};


\node[inner sep=0pt,align=center, scale=0.6] (gpu1) at (0,0)
{
\begin{tikzpicture}[scale=1]
\draw grid (4, 1);
\draw [shift={(0, 0, 1)}] grid (4, 1);
\foreach \i in {0,...,1}\foreach \j in {0,...,4}\foreach \k in {0,1}
\node[scale=0.12] (n-\i-\j-\k) at (\j, \i, \k) {
\begin{tikzpicture}[x  = {(0.5cm,0.5cm)},
                    y  = {(1.5cm,-0.25cm)},
                    z  = {(0cm,0.9cm)}, draw]
\begin{scope}[canvas is yz plane at x=-1]
  \shade[left color=black!50,right color=black!20, draw] (-1,-1) rectangle (1,1);
  \node[inner sep=0pt,align=center] (hacker) at (0,0)
  {\scalebox{0.1}{
     \includegraphics{docker.eps}
   }
 };
\end{scope}
\begin{scope}[canvas is xz plane at y=1]
  \shade[right color=black!70,left color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\begin{scope}[canvas is yx plane at z=1]
  \shade[top color=black!80,bottom color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\end{tikzpicture}
};
%%\node[inner sep=0pt,align=center, scale=0.1] (gpu1) at (\j, \i, \k) {
%%t};
%\%foreach \i in {0,...,1}\foreach \j in {0,...,4}
% % \draw (n-\i-\j-0) -- (n-\i-\j-1);
 \end{tikzpicture}
};

%%\node[inner sep=0pt,align=center, scale=0.1] (gpu1) at (0,-3)
%%{
%%\begin{tikzpicture}[x  = {(0.5cm,0.5cm)},
%%                    y  = {(1.5cm,-0.25cm)},
%%                    z  = {(0cm,0.9cm)}, draw]
%%\begin{scope}[canvas is yz plane at x=-1]
%%  \shade[left color=black!50,right color=black!20, draw] (-1,-1) rectangle (1,1);
%%\end{scope}
%%\begin{scope}[canvas is xz plane at y=1]
%%  \shade[right color=black!70,left color=black!20, draw] (-1,-1) rectangle (1,1);
%%\end{scope}
%%\begin{scope}[canvas is yx plane at z=1]
%%  \shade[top color=black!80,bottom color=black!20, draw] (-1,-1) rectangle (1,1);
%%\end{scope}
%%\end{tikzpicture}
%%};
\end{tikzpicture}


==> tikz/policy_inspection_5.tex <==
\begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}


\node[scale=1] (kth_cr) at (6,1.65)
{
  \begin{tikzpicture}
\node[inner sep=0pt,align=center] (gpu1) at (0,0)
  {\scalebox{1}{
     \includegraphics{threshold_alerts_multiple_steps_multiple_stops_rates_pdf_L_3.pdf}
   }
 };

%%\node[inner sep=0pt,align=center, scale=0.8] (hacker) at (-3.65,-0.75)
%%{
%%  soft\\thresholds
%%};

%%\node[inner sep=0pt,align=center, scale=0.8] (hacker) at (-4.5,4.65)
%%{
%%  $\mathbb{P}$
%%};
%%
\node[inner sep=0pt,align=center, scale=0.95] (hacker) at (-0.5,5.4)
{
  first threshold $\beta_1$
};

\draw[-{Latex[length=2mm]}, color=black, color=black, line width=0.2mm] (0,5.25) to (1.6,4);


%%\node[inner sep=0pt,align=center, scale=0.95] (hacker) at (3.2,3.5)
%%{
%%  second \& third stop\\
%%  not used
%%};
%%\draw[-{Latex[length=2mm]}, color=black, color=black, line width=0.2mm] (3.2,3.1) to (3.2,2.3);

\node[inner sep=0pt,align=center, scale=0.95] (hacker) at (-3.35,-0.7)
{
  first \\
  threshold\\
  $\beta_1$
};

\draw[-{Latex[length=2mm]}, color=black, color=black, line width=0.2mm] (-3.05,-0.35) to (-2.4,0.3);

\node[inner sep=0pt,align=center, scale=0.95] (hacker) at (-1.4,-0.8)
{
  second\\
  threshold\\
  $\beta_2$
};

\draw[-{Latex[length=2mm]}, color=black, color=black, line width=0.2mm] (-0.9,-0.4) to (0.15,0.3);

%%\node[inner sep=0pt,align=center, scale=0.95] (hacker) at (3.5,1.3)
%%{
%%  third stop\\
%%  not used
%%};
%%
%%\draw[-{Latex[length=2mm]}, color=black, color=black, line width=0.2mm] (3.5,0.85) to (3.5,-1.3);

\node[inner sep=0pt,align=center, scale=0.95] (hacker) at (-2.7,-2.5)
{
  first threshold\\
  $\beta_1$
};

\draw[-{Latex[length=2mm]}, color=black, color=black, line width=0.2mm] (-2.4,-2.7) to (-1.6,-3.3);

\node[inner sep=0pt,align=center, scale=0.95] (hacker) at (-3.2,-4.2)
{
  second\\
  threshold\\
  $\beta_2$

};

\draw[-{Latex[length=2mm]}, color=black, color=black, line width=0.2mm] (-2.5,-4) to (-1.05,-3.4);

\node[inner sep=0pt,align=center, scale=0.95] (hacker) at (1.4,-4.7)
{
  third threshold $\beta_3$
};

\draw[-{Latex[length=2mm]}, color=black, color=black, line width=0.2mm] (0.8,-4.5) to (-0.35,-3.4);





%%\node[inner sep=0pt,align=center, scale=0.8] (hacker) at (-2,0.6)
%%{
%%  second stop
%%};
%%
%%\draw[-{Latex[length=2mm]}, color=black, color=black, line width=0.2mm] (-2.8,0.65) to (-3.65,0.7);
%%
%%\node[inner sep=0pt,align=center, scale=0.8] (hacker) at (-2,-0.6)
%%{
%%  first stop
%%};
%%
%%\draw[-{Latex[length=2mm]}, color=black, color=black, line width=0.2mm] (-2.6,-0.55) to (-4.1,-0.15);
%%
%%\node[inner sep=0pt,align=center, scale=0.8] (hacker) at (1.9,0.7)
%%{
%%  third stop \\
%%  not used
%%};
%%
%%\draw[-{Latex[length=2mm]}, color=black, color=black, line width=0.2mm] (1.9,0.4) to (1.9,-0.9);
%%
%%\node[inner sep=0pt,align=center, scale=0.8] (hacker) at (-1.9,-3.2)
%%{
%%  all stops used\\
%%  when $x+y \geq 40$
%%};
%%
%%\draw[-{Latex[length=2mm]}, color=black, color=black, line width=0.2mm] (-2.95,-3.2) to (-3.5,-3.5);
%%\draw[-{Latex[length=2mm]}, color=black, color=black, line width=0.2mm] (-2.95,-3.2) to (-3.75,-3.2);
%%\draw[-{Latex[length=2mm]}, color=black, color=black, line width=0.2mm] (-2.95,-3.2) to (-3.9,-2.9);

%\draw[-{Latex[length=2mm]}, color=black, color=black, line width=0.2mm] (-3.2,-2.8) to (-2,-3.5);

%%\draw[-{Latex[length=2mm]}, color=black, color=black, line width=0.2mm] (-3.2,-3.1) to (-3.9,-2.9);
%%
%%\draw[-{Latex[length=2mm]}, color=black, color=black, line width=0.2mm] (3.05,2.4) to (3.98,2.2);
%%\draw[-{Latex[length=2mm]}, color=black, color=black, line width=0.2mm] (3.05,2.4) to (4.3,1.9);
%%\draw[-{Latex[length=2mm]}, color=black, color=black, line width=0.2mm] (-2.8,3.6) to (-4.1,3.9);
%%%%
%%\draw[-{Latex[length=2mm]}, color=black, color=black, line width=0.2mm] (-2.95,-0.9) to (-2.25,-1.2);
%%\draw[-{Latex[length=2mm]}, color=black, color=black, line width=0.2mm] (-2.95,-0.9) to (-1.85,-0.8);
%%\draw[-{Latex[length=2mm]}, color=black, color=black, line width=0.2mm] (-2.95,-0.9) to (-1.4,-1.2);
%%%%
%%\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.25mm]
%%(2.7,2.55) -- (4.3,2.55) node [black,midway,xshift=0.1cm] {};
\end{tikzpicture}
};

\end{tikzpicture}


==> tikz/policy_inspection_def_3.tex <==
\begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}


\node[scale=1] (kth_cr) at (6,1.65)
{
  \begin{tikzpicture}
\node[inner sep=0pt,align=center] (gpu1) at (0,0)
  {\scalebox{1}{
     \includegraphics{rates_threshold_L_1_v2.pdf}
   }
 };

\node[inner sep=0pt,align=center, scale=0.95] (hacker) at (-1.7,1.5)
{
  soft\\thresholds
};

\draw[-{Latex[length=2mm]}, color=black, color=black, line width=0.2mm] (-1,1.2) to (1.3,0.41);
\draw[-{Latex[length=2mm]}, color=black, color=black, line width=0.2mm] (-1,1.2) to (0.65,0.39);
\draw[-{Latex[length=2mm]}, color=black, color=black, line width=0.2mm] (-1,1.2) to (0.2,0.38);
%%\node[inner sep=0pt,align=center, scale=0.8] (hacker) at (-3.5,-2.1)
%%{
%%  never stop
%%};
%%
%%\draw[-{Latex[length=2mm]}, color=black, color=black, line width=0.2mm] (-2.95,-0.9) to (-2.35,-1.2);
%%\draw[-{Latex[length=2mm]}, color=black, color=black, line width=0.2mm] (-2.95,-0.9) to (-1.95,-0.8);
%%\draw[-{Latex[length=2mm]}, color=black, color=black, line width=0.2mm] (-2.95,-0.9) to (-1.5,-1.2);
%%
%%\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.25mm]
%%(2.7,2.55) -- (4.3,2.55) node [black,midway,xshift=0.1cm] {};
\end{tikzpicture}
};

\end{tikzpicture}


==> tikz/state_transitions_4.tex <==
      \begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

%%\node[scale=0.8] (kth_cr) at (0,4.1)
%%{
%%  \begin{tikzpicture}
%%    \draw[-, color=black, fill=black!5] (-3.8,-6.38) to (0.8,-6.38) to (0.8,-4.6) to (-3.8, -4.6) to (-3.8,-6.38);
%%
%%      \end{tikzpicture}
%%};


\node[scale=0.8] (kth_cr) at (0,2.15)
{
  \begin{tikzpicture}
%%Q    \draw[-, color=black, fill=black!5] (-3.8,-6.38) to (0.8,-6.38) to (0.8,-4.6) to (-3.8, -4.6) to (-3.8,-6.38);

\node[scale=1] (level1) at (-1.7,-5.6)
{
  \begin{tikzpicture}
\node[draw,circle, minimum width=15mm, scale=0.6](s0) at (0,0) {\huge $0$};
\node[draw,circle, minimum width=15mm, scale=0.6](s1) at (6,0) {\huge $1$};
\node[draw,circle, minimum width=15mm, scale=0.6](s2) at (3,-3.5) {};
\node[draw,circle, minimum width=15mm, scale=0.5](s4) at (3,-3.5) {\huge$\emptyset$};

%%\node[inner sep=0pt,align=center, scale=1.1,rotate=0] (time) at (-1.1,0)
%%{
%%  $t\geq 1$\\
%%  $l_t \geq 0$
%%%%  $l_t\geq 0$
%%};
%%
%%\node[inner sep=0pt,align=center, scale=1.1,rotate=0] (time) at (7.2,0)
%%{
%%  $t\geq 2$\\
%%  $l_t \geq 0$
%%};
\node[inner sep=0pt,align=center, scale=1.1] (time) at (-0.5,1.2)
{
$t\geq 1$\\
$l_t > 0$
};

\node[inner sep=0pt,align=center, scale=1.1] (time) at (6,1.2)
{
$t\geq 2$\\
$l_t>0$
};

\node[inner sep=0pt,align=center, scale=1.1] (time) at (3,1)
{
intrusion starts\\
$Q_t=1$
};

\node[inner sep=0pt,align=center, scale=1.1] (time) at (3,-1)
{
intrusion prevented\\
$l_t\leq l^A$
};

%%\node[inner sep=0pt,align=center, scale=1.1,rotate=0] (time) at (2.2,-1.15)
%%{
%%$l_t=0$
%%};

\node[inner sep=0pt,align=center, scale=1.1,rotate=0] (time) at (3.05,-2.6)
{
$l_t=0$
};

\node[inner sep=0pt,align=center, scale=1.1,rotate=0] (time) at (3.05,-2.1)
{
final stop
};

\node[inner sep=0pt,align=center, scale=1.1,rotate=0] (time) at (6.79,-1.9)
{
  $t \geq I_t + T_{int}$\\
  intrusion succeeds
};

\node[inner sep=0pt,align=center, scale=1.1,rotate=0] (time) at (-0.75,-1.9)
{
  $t \geq I_t + T_{int}$\\
  episode ends\\
};

\draw[thick,-{Latex[length=2mm]}, bend left=10] (s0) to (s1);
\draw[thick,-{Latex[length=2mm]}, bend left=10] (s1) to (s0);
\draw[thick,-{Latex[length=2mm]}] (s1) to (s2);
\draw[thick,-{Latex[length=2mm]}] (s0) to (s2);

\draw[thick,-{Latex[length=2mm]}, bend left] (s1) to (s2);
\draw[thick,-{Latex[length=2mm]}, bend right] (s0) to (s2);

\draw[thick,-{Latex[length=2mm]}] (s0.90) arc (0:260:3.5mm);
%%\draw[thick,-{Latex[length=2mm]}] (s1.90) arc (0:260:3.5mm);
\draw[thick,-{Latex[length=2mm]}] (s1.-90) arc (180:180+255:3.5mm);
%%\draw[thick,-{Latex[length=2mm]}] (s2.-90) arc (0:-260:3.5mm);

%%\draw[-{Latex[length=2mm]}, bend right] (s2) to (s1);
%%\draw[-{Latex[length=2mm]}, bend left] (s1) to (s0);
%%\node[draw,circle, minimum width=10mm, scale=0.6](s8) at (0,-1) {\Large$s_{2,1}$};
%%\node[draw,circle, minimum width=10mm, scale=0.6](s9) at (2,-1) {\Large$s_{2,2}$};
%%\draw[-{Latex[length=2mm]}, bend left] (s8) to (s9);
%%\draw[-{Latex[length=2mm]}, bend left] (s9) to (s8);
%%\draw[-{Latex[length=2mm]}, bend left] (s8) to (s0);
%%\draw[-{Latex[length=2mm]}, bend left] (s0) to (s8);
%%\draw[-{Latex[length=2mm]}, bend left] (s9) to (s1);
%%\draw[-{Latex[length=2mm]}, bend left] (s1) to (s9);
%%\node[draw,circle, minimum width=10mm, scale=0.6](s16) at (0,-2) {\Large$\vdots$};
%%\node[draw,circle, minimum width=10mm, scale=0.6](s17) at (2,-2) {\Large$\vdots$};
%Q%\draw[-{Latex[length=2mm]}, bend left] (s16) to (s8);
%Q%\draw[-{Latex[length=2mm]}, bend left] (s8) to (s16);
%Q%\draw[-{Latex[length=2mm]}, bend left] (s17) to (s9);
%Q%\draw[-{Latex[length=2mm]}, bend left] (s9) to (s17);
%Q%\draw[-{Latex[length=2mm]}, bend left] (s16) to (s17);
%Q%\draw[-{Latex[length=2mm]}, bend left] (s17) to (s16);
    \end{tikzpicture}
  };
    \end{tikzpicture}
  };


%%\draw[->, color=black] (1.4, 2) to (1.4, 1.5) to (0.2, 1.5) to (0.2, 1.65);

%%\draw[->, color=black, dashed] (0, -1.4) to (0, -0.75);


%%\node[inner sep=0pt,align=center, scale=0.9] (time) at (-3.3,3.5)
%%{
%%\small \textsc{Policy learning}
%%};



\end{tikzpicture}


==> tikz/state_transitions_5.tex <==
      \begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

%%\node[scale=0.8] (kth_cr) at (0,4.1)
%%{
%%  \begin{tikzpicture}
%%    \draw[-, color=black, fill=black!5] (-3.8,-6.38) to (0.8,-6.38) to (0.8,-4.6) to (-3.8, -4.6) to (-3.8,-6.38);
%%
%%      \end{tikzpicture}
%%};


\node[scale=0.8] (kth_cr) at (0,2.15)
{
  \begin{tikzpicture}
%%Q    \draw[-, color=black, fill=black!5] (-3.8,-6.38) to (0.8,-6.38) to (0.8,-4.6) to (-3.8, -4.6) to (-3.8,-6.38);

\node[scale=1] (level1) at (-1.7,-5.6)
{
  \begin{tikzpicture}
\node[draw,circle, minimum width=15mm, scale=0.6](s0) at (0,0) {\huge $0$};
\node[draw,circle, minimum width=15mm, scale=0.6](s1) at (6,0) {\huge $1$};
\node[draw,circle, minimum width=15mm, scale=0.6](s2) at (3,-3.5) {};
\node[draw,circle, minimum width=15mm, scale=0.5](s4) at (3,-3.5) {\huge$\emptyset$};

%%\node[inner sep=0pt,align=center, scale=1.1,rotate=0] (time) at (-1.1,0)
%%{
%%  $t\geq 1$\\
%%  $l_t \geq 0$
%%%%  $l_t\geq 0$
%%};
%%
%%\node[inner sep=0pt,align=center, scale=1.1,rotate=0] (time) at (7.2,0)
%%{
%%  $t\geq 2$\\
%%  $l_t \geq 0$
%%};
\node[inner sep=0pt,align=center, scale=1.1] (time) at (-0.5,1.25)
{
$t\geq 1$\\
$l_t > 0$
};

\node[inner sep=0pt,align=center, scale=1.1] (time) at (6,1.25)
{
$t\geq 2$\\
$l_t>0$
};

\node[inner sep=0pt,align=center, scale=1.1] (time) at (3,0.6)
{
intrusion starts\\
$Q_t=1$
};

%%\node[inner sep=0pt,align=center, scale=1.1] (time) at (3,-1)
%%{
%%intrusion prevented\\
%%$l_t\leq l^A$
%%};

%%\node[inner sep=0pt,align=center, scale=1.1,rotate=0] (time) at (2.2,-1.15)
%%{
%%$l_t=0$
%%};

%%\node[inner sep=0pt,align=center, scale=1.1,rotate=0] (time) at (3.05,-2.6)
%%{
%%$l_t=0$
%%};

\node[inner sep=0pt,align=center, scale=1.1,rotate=0] (time) at (0.45,-1.9)
{
final stop\\
$l_t=0$
};

\node[inner sep=0pt,align=center, scale=1.1,rotate=0] (time) at (6.45,-1.9)
{
intrusion prevented\\
$l_t\leq l^A$
};

%%\node[inner sep=0pt,align=center, scale=1.1,rotate=0] (time) at (-0.75,-1.9)
%%{
%%  $t \geq I_t + T_{int}$\\
%%  episode ends\\
%%};
%%
\draw[thick,-{Latex[length=2mm]}] (s0) to (s1);
%%\draw[thick,-{Latex[length=2mm]}, bend left=10] (s1) to (s0);
\draw[thick,-{Latex[length=2mm]}] (s1) to (s2);
\draw[thick,-{Latex[length=2mm]}] (s0) to (s2);

%%\draw[thick,-{Latex[length=2mm]}, bend left] (s1) to (s2);
%%\draw[thick,-{Latex[length=2mm]}, bend right] (s0) to (s2);

\draw[thick,-{Latex[length=2mm]}] (s0.90) arc (0:260:3.5mm);
%%\draw[thick,-{Latex[length=2mm]}] (s1.90) arc (0:260:3.5mm);
\draw[thick,-{Latex[length=2mm]}] (s1.90) arc (0:260:3.5mm);
%%\draw[thick,-{Latex[length=2mm]}] (s2.-90) arc (0:-260:3.5mm);

%%\draw[-{Latex[length=2mm]}, bend right] (s2) to (s1);
%%\draw[-{Latex[length=2mm]}, bend left] (s1) to (s0);
%%\node[draw,circle, minimum width=10mm, scale=0.6](s8) at (0,-1) {\Large$s_{2,1}$};
%%\node[draw,circle, minimum width=10mm, scale=0.6](s9) at (2,-1) {\Large$s_{2,2}$};
%%\draw[-{Latex[length=2mm]}, bend left] (s8) to (s9);
%%\draw[-{Latex[length=2mm]}, bend left] (s9) to (s8);
%%\draw[-{Latex[length=2mm]}, bend left] (s8) to (s0);
%%\draw[-{Latex[length=2mm]}, bend left] (s0) to (s8);
%%\draw[-{Latex[length=2mm]}, bend left] (s9) to (s1);
%%\draw[-{Latex[length=2mm]}, bend left] (s1) to (s9);
%%\node[draw,circle, minimum width=10mm, scale=0.6](s16) at (0,-2) {\Large$\vdots$};
%%\node[draw,circle, minimum width=10mm, scale=0.6](s17) at (2,-2) {\Large$\vdots$};
%Q%\draw[-{Latex[length=2mm]}, bend left] (s16) to (s8);
%Q%\draw[-{Latex[length=2mm]}, bend left] (s8) to (s16);
%Q%\draw[-{Latex[length=2mm]}, bend left] (s17) to (s9);
%Q%\draw[-{Latex[length=2mm]}, bend left] (s9) to (s17);
%Q%\draw[-{Latex[length=2mm]}, bend left] (s16) to (s17);
%Q%\draw[-{Latex[length=2mm]}, bend left] (s17) to (s16);
    \end{tikzpicture}
  };
    \end{tikzpicture}
  };


%%\draw[->, color=black] (1.4, 2) to (1.4, 1.5) to (0.2, 1.5) to (0.2, 1.65);

%%\draw[->, color=black, dashed] (0, -1.4) to (0, -0.75);


%%\node[inner sep=0pt,align=center, scale=0.9] (time) at (-3.3,3.5)
%%{
%%\small \textsc{Policy learning}
%%};



\end{tikzpicture}


==> tikz/stopping_times_2.tex <==
\begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

\draw[->, color=black] (0, 0) to (5.9, 0);
\draw[-, color=black] (0, -0.12) to (0, 0.12);
\draw[-, color=black] (0.5, -0.12) to (0.5, 0.12);
\draw[-, color=black] (1, -0.12) to (1, 0.12);
\draw[-, color=black] (1.5, -0.12) to (1.5, 0.12);
\draw[-, color=black] (2, -0.12) to (2, 0.12);
\draw[-, color=black] (2.5, -0.12) to (2.5, 0.12);
\draw[-, color=black] (3, -0.12) to (3, 0.12);
\draw[-, color=black] (3.5, -0.12) to (3.5, 0.12);
\draw[-, color=black] (4, -0.12) to (4, 0.12);
\draw[-, color=black] (4.5, -0.12) to (4.5, 0.12);
\draw[-, color=black] (5, -0.12) to (5, 0.12);
\draw[-, color=black] (5.5, -0.12) to (5.5, 0.12);


\draw[-, color=black, dashed] (3.5, 1) to (3.5, -1);

\node[inner sep=0pt,align=center, scale=1] (time) at (3.5,0)
{
\Crossk
};

\node[inner sep=0pt,align=center, scale=0.75] (time) at (1.9,0.75)
{
Intrusion event
};

\node[inner sep=0pt,align=center, scale=0.75] (time) at (0.1,0.55)
{
time-step $t=1$
};

\draw[->, color=black] (0, 0.43) to (0, 0.16);

\node[inner sep=0pt,align=center, scale=0.75] (time) at (4.65,0.65)
{
Intrusion ongoing
};

\node[inner sep=0pt,align=center, scale=0.75] (time) at (6.1,0)
{
$t$
};

\node[inner sep=0pt,align=center, scale=0.75] (time) at (5.56,-0.35)
{
$t=T$
};


\node[inner sep=0pt,align=center, scale=0.75] (time) at (1,-1)
{
Early stopping times
};
\draw[->, color=black] (1, -0.85) to (0.0, -0.25);
\draw[->, color=black] (1, -0.85) to (0.5, -0.25);
\draw[->, color=black] (1, -0.85) to (1, -0.25);
\draw[->, color=black] (1, -0.85) to (1.5, -0.25);
\draw[->, color=black] (1, -0.85) to (2, -0.25);
\draw[->, color=black] (1, -0.85) to (2.5, -0.25);
\draw[->, color=black] (1, -0.85) to (3, -0.25);

\node[inner sep=0pt,align=left, scale=0.75] (time) at (5,-1.05)
{
  Stopping times that\\
  affect the intrusion
};

\draw[->, color=black] (4.55, -0.75) to (3.5, -0.15);
\draw[->, color=black] (4.55, -0.75) to (4, -0.25);
\draw[->, color=black] (4.55, -0.75) to (4.5, -0.25);
\draw[->, color=black] (4.55, -0.75) to (5, -0.25);


\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.25mm]
(-5.45,-0.1) -- (-3.55,-0.1) node [black,midway,xshift=0.1cm] {};

\draw[->, color=black] (2.1,0.55) to (3.3,0.15);


\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.25mm]
(-5.45,-0.75) -- (0,-0.75) node [black,midway,xshift=0.1cm] {};

\node[inner sep=0pt,align=left, scale=0.75] (time) at (2.7,1.25)
{
Episode
};

\end{tikzpicture}


==> tikz/system5.tex <==
      \begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}


%%  \draw[->, color=black] (8.25, -1.5) to (9, -1.5) to (9, 0.75);
%%  \draw[->, color=black] (3, 0.75) to (3, -1.5) to (3.7, -1.5);


\node[scale=0.8] (kth_cr) at (6,1.6)
{
  \begin{tikzpicture}

\node[inner sep=0pt,align=center, scale=0.8] (time) at (0.1,-5.5)
{
  \begin{tikzpicture}

\node[inner sep=0pt,align=center] (gpu1) at (-2.7,1.75)
  {\scalebox{0.15}{
     \includegraphics{hacker.png}
   }
 };

  \node[inner sep=0pt,align=center, scale=1.2, color=black] (hacker) at (-2.7,2.4)
  {Attacker
  };

\node[inner sep=0pt,align=center] (gpu1) at (-0.30,1.7)
  {\scalebox{0.08}{
     \includegraphics{laptop3.pdf}
   }
 };

%%\node[inner sep=0pt,align=center] (gpu1) at (-0.2,1.7)
%%  {\scalebox{0.8}{
%%     \includegraphics{workstation.eps}
%%   }
%% };

%%\node[inner sep=0pt,align=center] (gpu1) at (1.2,1.7)
%%  {\scalebox{0.08}{
%%     \includegraphics{laptop3.pdf}
%%   }
%% };
\node[inner sep=0pt,align=center] (c2) at (1.7,1.7)
  {\scalebox{0.08}{
     \includegraphics{laptop3.pdf}
   }
 };

  \node[inner sep=0pt,align=center, scale=1.2] (hacker) at (0.65,2.4)
  {Clients
  };

  \node[inner sep=0pt,align=center, scale=1.2] (hacker) at (0.75,1.65)
  { \LARGE$\hdots$
  };

%%  \node[inner sep=0pt,align=center, scale=1.2] (hacker) at (2.65,2.4)
%%  {Client
%%  };

  \draw[-, color=black, fill=black!5] (-4.3,-7) to (3,-7) to (3,0.75) to (-4.3, 0.75) to (-4.3,-7);

  \draw[-, color=black] (-0.4,1.1) to (-0.4,1.33);
%%  \draw[-, color=black] (1.1,1.1) to (1.1,1.33);
  \draw[-, color=black] (-2.7,1.1) to (-2.7,1.33);

  \draw[-, color=black] (1.6,1.1) to (1.6,1.33);

  \draw[-, color=black] (-4.4,1.1) to (3.1,1.1);


\node[inner sep=0pt,align=center] (gpu1) at (-0.65,-8)
  {\scalebox{0.08}{
     \includegraphics{laptop3.pdf}
   }
 };

 \draw[-, color=black] (-0.75,-6) to (-0.75,-7.3);
 \draw[-, color=black] (-0.75,-6) to (0,-6);
 \draw[-, color=black] (-0.75,-6) to (-0.75,-5.5);

 \draw[-, color=black] (-4.4,-7.3) to (3.1,-7.3);

 \draw[-, color=black] (-0.75,-7.3) to (-0.75,-7.6);

   \node[inner sep=0pt,align=center, scale=1.2] (hacker) at (-0.68,-8.6)
  {\textcolor{black}{Defender}
  };
    \node[scale=0.15](R1) at (-0.75,-0.4) {\router{}};

    \node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.75,-0.52)
 {
$1$
};


  \node[inner sep=0pt,align=center, scale=1] (hacker) at (1.1,-0.4)
  {
    IDS
 };
 \node[server, scale=0.8, fill=Blue, color=Blue](s11) at (0.5,-0.4) {};
    \node[inner sep=0pt,align=center, scale=0.5] (hacker) at (0.25,-0.4)
 {
$1$
};

 \draw[-, color=black] (-0.75,-0.2) to (-0.75,1.1);
 \draw[->, color=black, dashed] (0.35,0.05) to (0.35,0.35) to (-0.75, 0.35);



  \node[inner sep=0pt,align=center, scale=1] (hacker) at (-0.1,0.55)
  {
    \small \textit{alerts}
  };

\node[inner sep=0pt,align=center, scale=1] (hacker) at (-1.5,-0.0)
  {
Gateway
};

%%\node[database, minimum width=0.5cm, minimum height=0.8cm,align=center] (s6) at (-3,-0.4) {$\quad$};
%% \draw[<->, color=black, dashed] (-2.7,-0.4) to (-1.2,-0.4);

 \node[server, scale=0.8](s1) at (0,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.25,-1.65)
 {
$7$
};
\node[server, scale=0.8](s2) at (0.6,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (0.35,-1.65)
 {
$8$
};
\node[server, scale=0.8](s3) at (1.2,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (0.95,-1.65)
 {
$9$
};
\node[server, scale=0.8](s4) at (1.8,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (1.55,-1.65)
 {
$10$
};
    \node[server, scale=0.8](s5) at (2.4,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (2.15,-1.65)
 {
$11$
};
    \node[server, scale=0.8](s6) at (-0.6,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.85,-1.65)
 {
$6$
};
    \node[server, scale=0.8](s7) at (-1.2,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-1.45,-1.65)
 {
$5$
};
    \node[server, scale=0.8](s8) at (-1.8,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-2.05,-1.65)
 {
$4$
};
    \node[server, scale=0.8](s9) at (-2.4,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-2.65,-1.65)
 {
$3$
};
    \node[server, scale=0.8](s10) at (-3,-1.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-3.25,-1.65)
 {
$2$
};

    \draw[-, color=black] (-3.4,-1) to (2.4,-1);
    \draw[-, color=black] (-3.2,-1) to (-3.2,-1.15);
    \draw[-, color=black] (-2.6,-1) to (-2.6,-1.15);
    \draw[-, color=black] (-2,-1) to (-2,-1.15);
    \draw[-, color=black] (-1.4,-1) to (-1.4,-1.15);
    \draw[-, color=black] (-0.8,-1) to (-0.8,-1.15);
    \draw[-, color=black] (-0.2,-1) to (-0.2,-1.15);
    \draw[-, color=black] (0.4,-1) to (0.4,-1.15);
    \draw[-, color=black] (1,-1) to (1,-1.15);
    \draw[-, color=black] (1.6,-1) to (1.6,-1.15);
    \draw[-, color=black] (2.2,-1) to (2.2,-1.15);
\draw[-, color=black] (-0.75,-1) to (-0.75,-0.62);

\draw[-, color=black] (-3.2,-1.9) to (-3.2,-2.3);
\node[server, scale=0.8](s11) at (-3,-2.65) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-3.25,-2.65)
 {
$12$
};
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (-3,-3.75) (sw1){};

\draw[-, color=black] (-3.2,-2.9) to (-3.2,-3.3);

\node[server, scale=0.8](s11) at (-3.8,-4.3) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-4.05,-4.3)
 {
$13$
};
\node[server, scale=0.8](s11) at (-3.2,-4.3) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-3.45,-4.3)
 {
$14$
};
\node[server, scale=0.8](s11) at (-2.6,-4.3) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-2.85,-4.3)
 {
$15$
};
\node[server, scale=0.8](s11) at (-2,-4.3) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-2.25,-4.3)
 {
$16$
};
\draw[-, color=black] (-4.2,-3.7) to (-2,-3.7);
\draw[-, color=black] (-4,-3.7) to (-4,-3.85);
\draw[-, color=black] (-3.4,-3.7) to (-3.4,-3.85);
\draw[-, color=black] (-2.8,-3.7) to (-2.8,-3.85);
\draw[-, color=black] (-2.2,-3.7) to (-2.2,-3.85);
\draw[-, color=black] (-3.2,-3.7) to (-3.2,-3.55);


\draw[-, color=black] (-1.8,-1.95) to (-1.8,-2.4);
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (-1.5,-2.8) (sw1){};
\draw[-, color=black] (-1,-2.2) to (-1,-3.6);
\node[server, scale=0.8](s11) at (-0.4,-2.6) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.65,-2.6)
 {
$17$
};
\node[server, scale=0.8](s11) at (-0.4,-3.4) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.65,-3.4)
 {
$18$
};
\draw[-, color=black] (-1,-2.6) to (-0.78,-2.6);
\draw[-, color=black] (-1,-3.2) to (-0.78,-3.2);

\draw[-, color=black] (-1,-2.5) to (-1.2,-2.5);


\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0.6,-2.8) (sw1){};

\node[server, scale=0.8](s11) at (1.7,-2.55) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (1.45,-2.55)
 {
$19$
};
\node[server, scale=0.8](s11) at (1.7,-3.35) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (1.45,-3.35)
 {
$21$
};
\node[server, scale=0.8](s11) at (1.7,-4.15) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (1.45,-4.15)
 {
$23$
};
%%\node[server, scale=0.8](s11) at (1.7,-4.95) {};
\node[server, scale=0.8](s11) at (2.3,-2.55) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (2.05,-2.55)
 {
$20$
};
\node[server, scale=0.8](s11) at (2.3,-3.35) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (2.05,-3.35)
 {
$22$
};
\node[server, scale=0.8](s11) at (2.3,-4.15) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (2.05,-4.15)
 {
$24$
};
%%\node[server, scale=0.8](s11) at (2.3,-4.95) {};


\draw[-, color=black] (1.1,-2.1) to (1.1,-4.45);

\draw[-, color=black] (0.9,-2.45) to (1.1,-2.45);
\draw[-, color=black] (-0.25,-2.45) to (0,-2.45);

\draw[-, color=black] (1.1,-2.45) to (1.32,-2.45);
\draw[-, color=black] (1.1,-3.25) to (1.32,-3.25);
\draw[-, color=black] (1.1,-4.05) to (1.32,-4.05);
%%\draw[-, color=black] (1.1,-4.85) to (1.32,-4.85);

\draw[-, color=black] (-0.4,-3.7) to (-0.4,-4);
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (-0.3,-4.4) (sw1){};


\draw[-, color=black] (-1.2,-4.35) to (0.2,-4.35);

\node[server, scale=0.8](s11) at (-0.7,-5) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.95,-5)
 {
$25$
};
\node[server, scale=0.8](s11) at (0,-5) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-0.25,-5)
 {
$26$
};
\draw[-, color=black] (-0.9,-4.55) to (-0.9,-4.35);
\draw[-, color=black] (-0.2,-4.55) to (-0.2,-4.35);
\draw[-, color=black] (-0.55,-4.2) to (-0.55,-4.35);

\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (-2.4,-6.1) (sw1){};

\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (1.2,-6.1) (sw1){};

\draw[-, color=black] (-3,-5.5) to (-0.5,-5.5);

\draw[-, color=black] (-0.3,-5.5) to (1.3,-5.5);

\draw[-, color=black] (0,-5.5) to (0,-5.3);
\draw[-, color=black] (-0.7,-5.5) to (-0.7,-5.3);

\draw[-, color=black] (-2.5,-5.5) to (-2.5,-5.65);
\draw[-, color=black] (1,-5.5) to (1,-5.65);

\node[server, scale=0.8](s11) at (-2.3,-6.6) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (-2.53,-6.6)
 {
$27$
};
\node[server, scale=0.8](s11) at (0.5,-6.6) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (0.25,-6.6)
 {
$28$
};
\node[server, scale=0.8](s11) at (1.1,-6.6) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (0.85,-6.6)
 {
$29$
};
\node[server, scale=0.8](s11) at (1.7,-6.6) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (1.45,-6.6)
 {
$30$
};
\node[server, scale=0.8](s11) at (2.3,-6.6) {};
\node[inner sep=0pt,align=center, scale=0.5] (hacker) at (2.05,-6.6)
 {
$31$
};


\draw[-, color=black] (0,-6) to (2.4,-6);
\draw[-, color=black] (0.3,-6) to (0.3,-6.15);
\draw[-, color=black] (0.9,-6) to (0.9,-6.15);
\draw[-, color=black] (1.5,-6) to (1.5,-6.15);
\draw[-, color=black] (2.1,-6) to (2.1,-6.15);

\draw[-, color=black] (-2.5,-5.88) to (-2.5,-6.15);

\draw[-, color=black] (1,-5.88) to (1,-6);

%%\node[scale=0.1,opacity=1] (flag1) at (-2.55,-6.5)
%%{
%%  \begin{tikzpicture}
%%\draw[black,very thick, fill=Red] (0,1) to (0,3) to (2,3) to (0,4) to (0,1);
%%  \end{tikzpicture}
%%};
%%
%%\node[scale=0.1,opacity=1] (flag1) at (-3.25,-1.5)
%%{
%%  \begin{tikzpicture}
%%\draw[black,very thick, fill=Red] (0,1) to (0,3) to (2,3) to (0,4) to (0,1);
%%  \end{tikzpicture}
%%};
%%
%%\node[scale=0.1,opacity=1] (flag1) at (-3.25,-2.5)
%%{
%%  \begin{tikzpicture}
%%\draw[black,very thick, fill=Red] (0,1) to (0,3) to (2,3) to (0,4) to (0,1);
%%  \end{tikzpicture}
%%};
%%
%%\node[scale=0.1,opacity=1] (flag1) at (-2.05,-1.5)
%%{
%%  \begin{tikzpicture}
%%\draw[black,very thick, fill=Red] (0,1) to (0,3) to (2,3) to (0,4) to (0,1);
%%  \end{tikzpicture}
%%};
%%
%%\node[scale=0.1,opacity=1] (flag1) at (1.55,-1.5)
%%{
%%  \begin{tikzpicture}
%%\draw[black,very thick, fill=Red] (0,1) to (0,3) to (2,3) to (0,4) to (0,1);
%%  \end{tikzpicture}
%%};
%%
%%\node[scale=0.1,opacity=1] (flag1) at (-0.65,-2.5)
%%{
%%  \begin{tikzpicture}
%%\draw[black,very thick, fill=Red] (0,1) to (0,3) to (2,3) to (0,4) to (0,1);
%%  \end{tikzpicture}
%%};


%%\node[inner sep=0pt,align=center] (gpu1) at (1,0)
%%  {\scalebox{0.014}{
%%     \includegraphics{virus_logo_1.png}
%%   }
%% };
%%    \draw[-, color=black] (6.8,-0.45) to (6.8,-0.5);
%%\node[l3 switch, xshift=1.5cm,yshift=0.5cm, scale=0.8] at (4,-1) (s7){};
    \end{tikzpicture}
  };

      \end{tikzpicture}
};

%%
%%\node[scale=0.7] (kth_cr) at (6,-2.7)
%%{
%%  \begin{tikzpicture}
%%    \node[server, scale=0.8](s1) at (-3.1,-7.7) {};
%%  \node[inner sep=0pt,align=center, scale=0.7] (hacker) at (-3.1,-8.4)
%%  {Application\\
%%    server
%%  };
%%  \node[server, scale=0.8, color=Blue](s1) at (-1.7,-7.7) {};
%%  \node[inner sep=0pt,align=center, scale=0.7] (hacker) at (-1.7,-8.6)
%%  {Intrusion\\
%%    detection\\
%%    system
%%  };
%%
%%  \node[scale=0.15](R1) at (-0.5,-7.7) {\router{R1}};
%%
%%  \node[inner sep=0pt,align=center, scale=0.7] (hacker) at (-0.5,-8.3)
%%  {Gateway
%%  };
%%\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (1.1,-8.1) (sw1){};
%%
%%  \node[inner sep=0pt,align=center, scale=0.7] (hacker) at (0.9,-8.3)
%%  {Access\\switch
%%  };
%%
%%\node[scale=0.1,opacity=1] (flag1) at (1.9,-7.7)
%%{
%%  \begin{tikzpicture}
%%\draw[black,very thick, fill=Red] (0,1) to (0,3) to (2,3) to (0,4) to (0,1);
%%  \end{tikzpicture}
%%};
%%
%%  \node[inner sep=0pt,align=center, scale=0.7] (hacker) at (1.9,-8.2)
%%  {Flag
%%  };
%%
%%  \node[database, minimum width=0.5cm, minimum height=0.8cm,align=center] (s6) at (2.7,-7.7) {$\quad$};
%%
%%  \node[inner sep=0pt,align=center, scale=0.7] (hacker) at (2.7,-8.45)
%%  {Traffic\\generator
%%  };
%%\end{tikzpicture}
%%};

\end{tikzpicture}


==> tikz/threshold_policy_5.tex <==
      \begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}


%%\node[scale=1] (system) at (0,0)
%%{
%%  \begin{tikzpicture}
%%\draw[->, color=black] (0,0) to (5,0);
%%\draw[->, color=black] (0,0) to (0,1.5);
%%
%%\draw[-, color=black, thick, dashed] (0,0) to (2.5,0) to (2.5,1) to (4.75,1);
%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (5.5,1)
%%{
%%$\pi^{*}(b(1))$
%%};
%%
%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (0.05,-0.3)
%%{
%%$0$
%%};
%%
%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (-0.25,0)
%%{
%%$0$
%%};
%%
%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (-0.25,1)
%%{
%%$1$
%%};
%%
%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (4.75,-0.3)
%%{
%%$1$
%%};
%%
%%\draw[-, color=black] (4.7,0.1) to (4.7,-0.1);
%%
%%\draw[-, color=black] (0.1,1) to (-0.1,1);
%%
%%\draw[-, color=black] (0.1,0) to (-0.1,0);
%%\draw[-, color=black] (0,0.1) to (0,-0.1);
%%
%%%%\draw[-, color=black] (0.1,2) to (-0.1,2);
%%
%%\draw[-, color=black, dashed] (2.5,0) to (2.5,1);
%%
%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (0,1.7)
%%{
%%action $a$
%%};
%%
%%%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (2.5,-0.5)
%%%%{
%%%%  $b^{*}_1$\\
%%%%  threshold
%%%%};
%%
%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (6,0)
%%{
%%  $b(1)$ probability \\
%%  of intrusion
%%};
%%
%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (-0.9,0)
%%{
%%continue
%%};
%%
%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (-0.7,1)
%%{
%%stop
%%};
%%
%%\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.20mm]
%%(-2.45,0.07) -- (-0.05,0.07) node [black,midway,xshift=0.1cm] {};
%%
%%\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.20mm]
%%(0.05,0.3) -- (-4.75,0.3) node [black,midway,xshift=0.1cm] {};
%%
%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (2.25,-0.95)
%%{
%%belief space $\mathcal{B}=[0,1]$
%%};
%%
%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (1.3,0.45)
%%{
%%continue set $\mathscr{C}$
%%};
%%
%%\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.20mm]
%%(-4.75,-0.9) -- (-2.5,-0.9) node [black,midway,xshift=0.1cm] {};
%%
%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (3.65,1.45)
%%{
%%stopping set $\mathscr{S}$
%%};
%%
%%    \end{tikzpicture}
%%  };
%%

\node[scale=1] (system) at (0,0)
{
\begin{tikzpicture}
\draw[->, color=black] (0.0,0) to (6,0);
%%\draw[->, color=black] (0,0) to (0,1.5);

\node[inner sep=0pt,align=center, scale=0.8] (time) at (6.3,0)
{
  $b(1)$
  %%probability \\
%%  of intrusion
};

\node[inner sep=0pt,align=center, scale=0.8] (time) at (0.05,-0.3)
{
$0$
};


\node[inner sep=0pt,align=center, scale=0.8] (time) at (5.75,-0.3)
{
$1$
};

\draw[-, color=black] (5.7,0.1) to (5.7,-0.1);

%%\draw[-, color=black] (0.1,0) to (-0.1,0);
\draw[-, color=black] (0,0.1) to (0,-0.1);

%%\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.20mm]
%%(0.05,0.3) -- (-5.75,0.3) node [black,midway,xshift=0.1cm] {};

\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.20mm]
(-5.65,0.1) -- (-4.35,0.1) node [black,midway,xshift=0.1cm] {};

%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (3.25,-0.95)
%%{
%%belief space $\mathcal{B}=[0,1]$
%%};

\node[inner sep=0pt,align=center, scale=0.8] (time) at (5.1,0.4)
{
$\mathscr{S}^{l^A+1}$
};

\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.20mm]
(-5.65,-0.4) -- (-3.5,-0.4) node [black,midway,xshift=0.1cm] {};

\node[inner sep=0pt,align=center, scale=0.8] (time) at (4.8,0.9)
{
$\mathscr{S}^{l^A+2}$
};

\node[inner sep=0pt,align=center, scale=0.8] (time) at (4.1,1.25)
{
$\vdots$
};

\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.20mm]
(-5.65,-1.18) -- (-2.3,-1.18) node [black,midway,xshift=0.1cm] {};

\node[inner sep=0pt,align=center, scale=0.8] (time) at (4.15,1.7)
{
$\mathscr{S}^{L}$
};

\draw[-, color=black] (4.3,0.1) to (4.3,-0.1);

%%\draw[-, color=black, thick, dashed] (0,0) to (3.78,0) to (3.78,0.9) to (5.75,0.9);
\draw[-, color=black] (3.48,0.1) to (3.48,-0.1);

\draw[-, color=black] (2.35,0.1) to (2.35,-0.1);
%%\draw[-, color=black, thick, dashed] (0,0) to (2.85,0) to (2.85,1.4) to (5.75,1.4);


\node[inner sep=0pt,align=center, scale=0.8] (time) at (4.3,-0.3)
{
$\alpha^{*}_{l^A+1}$
};
\node[inner sep=0pt,align=center, scale=0.8] (time) at (3.48,-0.3)
{
$\alpha^{*}_{l^A+2}$
};

\node[inner sep=0pt,align=center, scale=0.8] (time) at (2.35,-0.3)
{
$\alpha^{*}_{L}$
};

\node[inner sep=0pt,align=center, scale=0.8] (time) at (2.8,-0.3)
{
$\hdots$
};

%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (6.4,1)
%%{
%%$\pi^{*}(b(1))$
%%};
%%
%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (-0.25,0)
%%{
%%$0$
%%};
%%
%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (-0.25,1)
%%{
%%$1$
%%};

%%\draw[-, color=black] (5.7,0.1) to (5.7,-0.1);

%\draw[-, color=black] (0.1,1) to (-0.1,1);
%%\draw[-, color=black] (0.1,0) to (-0.1,0);

%%\draw[-, color=black, dashed] 2(.85,0) to (2.85,1.5);

%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (0,1.7)
%%{
%%action $a$
%%};
%%
%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (-0.9,0)
%%{
%%continue
%%};
%%
%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (-0.7,1)
%%{
%%stop
%%};

%%\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.20mm]
%%(0.05,0.3) -- (-5.75,0.3) node [black,midway,xshift=0.1cm] {};
%%
%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (3.20,-0.95)
%%{
%%belief space $\mathcal{B}=[0,1]$
%%};
%%
%%\draw[->, color=black] (0,0) to (0,1.5);


\end{tikzpicture}
};





\end{tikzpicture}


==> tikz/threshold_policy_6.tex <==
      \begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}


%%\node[scale=1] (system) at (0,0)
%%{
%%  \begin{tikzpicture}
%%\draw[->, color=black] (0,0) to (5,0);
%%\draw[->, color=black] (0,0) to (0,1.5);
%%
%%\draw[-, color=black, thick, dashed] (0,0) to (2.5,0) to (2.5,1) to (4.75,1);
%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (5.5,1)
%%{
%%$\pi^{*}(b(1))$
%%};
%%
%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (0.05,-0.3)
%%{
%%$0$
%%};
%%
%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (-0.25,0)
%%{
%%$0$
%%};
%%
%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (-0.25,1)
%%{
%%$1$
%%};
%%
%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (4.75,-0.3)
%%{
%%$1$
%%};
%%
%%\draw[-, color=black] (4.7,0.1) to (4.7,-0.1);
%%
%%\draw[-, color=black] (0.1,1) to (-0.1,1);
%%
%%\draw[-, color=black] (0.1,0) to (-0.1,0);
%%\draw[-, color=black] (0,0.1) to (0,-0.1);
%%
%%%%\draw[-, color=black] (0.1,2) to (-0.1,2);
%%
%%\draw[-, color=black, dashed] (2.5,0) to (2.5,1);
%%
%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (0,1.7)
%%{
%%action $a$
%%};
%%
%%%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (2.5,-0.5)
%%%%{
%%%%  $b^{*}_1$\\
%%%%  threshold
%%%%};
%%
%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (6,0)
%%{
%%  $b(1)$ probability \\
%%  of intrusion
%%};
%%
%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (-0.9,0)
%%{
%%continue
%%};
%%
%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (-0.7,1)
%%{
%%stop
%%};
%%
%%\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.20mm]
%%(-2.45,0.07) -- (-0.05,0.07) node [black,midway,xshift=0.1cm] {};
%%
%%\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.20mm]
%%(0.05,0.3) -- (-4.75,0.3) node [black,midway,xshift=0.1cm] {};
%%
%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (2.25,-0.95)
%%{
%%belief space $\mathcal{B}=[0,1]$
%%};
%%
%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (1.3,0.45)
%%{
%%continue set $\mathscr{C}$
%%};
%%
%%\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.20mm]
%%(-4.75,-0.9) -- (-2.5,-0.9) node [black,midway,xshift=0.1cm] {};
%%
%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (3.65,1.45)
%%{
%%stopping set $\mathscr{S}$
%%};
%%
%%    \end{tikzpicture}
%%  };
%%

\node[scale=1] (system) at (0,0)
{
\begin{tikzpicture}
\draw[->, color=black] (0.0,0) to (6,0);
%%\draw[->, color=black] (0,0) to (0,1.5);

\node[inner sep=0pt,align=center, scale=0.8] (time) at (6.4,0)
{
  $\tilde{h}(h_t)$
  %%probability \\
%%  of intrusion
};

\node[inner sep=0pt,align=center, scale=0.8] (time) at (0.05,-0.3)
{
$0$
};


%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (5.75,-0.3)
%%{
%%$1$
%%};

%%\draw[-, color=black] (5.7,0.1) to (5.7,-0.1);

%%\draw[-, color=black] (0.1,0) to (-0.1,0);
\draw[-, color=black] (0,0.1) to (0,-0.1);

%%\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.20mm]
%%(0.05,0.3) -- (-5.75,0.3) node [black,midway,xshift=0.1cm] {};

%%\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.20mm]
%%(-5.65,0.1) -- (-4.35,0.1) node [black,midway,xshift=0.1cm] {};

%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (3.25,-0.95)
%%{
%%belief space $\mathcal{B}=[0,1]$
%%};

%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (5.1,0.4)
%%{
%%$\mathscr{S}^{l^A+1}$
%%};
%%
%%\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.20mm]
%%(-5.65,-0.4) -- (-3.5,-0.4) node [black,midway,xshift=0.1cm] {};
%%
%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (4.8,0.9)
%%{
%%$\mathscr{S}^{l^A+2}$
%%};
%%
%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (4.1,1.25)
%%{
%%$\vdots$
%%};

%%\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.20mm]
%%(-5.65,-1.18) -- (-2.3,-1.18) node [black,midway,xshift=0.1cm] {};

%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (4.15,1.7)
%%{
%%$\mathscr{S}^{L}$
%%};

\draw[-, color=black] (4.3,0.1) to (4.3,-0.1);

%%\draw[-, color=black, thick, dashed] (0,0) to (3.78,0) to (3.78,0.9) to (5.75,0.9);
\draw[-, color=black] (3.48,0.1) to (3.48,-0.1);

\draw[-, color=black] (2.35,0.1) to (2.35,-0.1);
%%\draw[-, color=black, thick, dashed] (0,0) to (2.85,0) to (2.85,1.4) to (5.75,1.4);


\node[inner sep=0pt,align=center, scale=0.8] (time) at (4.3,-0.3)
{
$\beta^{*}_{l^A+1}$
};
\node[inner sep=0pt,align=center, scale=0.8] (time) at (3.48,-0.3)
{
$\beta^{*}_{l^A+2}$
};

\node[inner sep=0pt,align=center, scale=0.8] (time) at (2.35,-0.3)
{
$\beta^{*}_{L}$
};

\node[inner sep=0pt,align=center, scale=0.8] (time) at (2.8,-0.3)
{
$\hdots$
};

%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (6.4,1)
%%{
%%$\pi^{*}(b(1))$
%%};
%%
%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (-0.25,0)
%%{
%%$0$
%%};
%%
%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (-0.25,1)
%%{
%%$1$
%%};

%%\draw[-, color=black] (5.7,0.1) to (5.7,-0.1);

%\draw[-, color=black] (0.1,1) to (-0.1,1);
%%\draw[-, color=black] (0.1,0) to (-0.1,0);

%%\draw[-, color=black, dashed] 2(.85,0) to (2.85,1.5);

%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (0,1.7)
%%{
%%action $a$
%%};
%%
%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (-0.9,0)
%%{
%%continue
%%};
%%
%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (-0.7,1)
%%{
%%stop
%%};

%%\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt,rotate=180, line width=0.20mm]
%%(0.05,0.3) -- (-5.75,0.3) node [black,midway,xshift=0.1cm] {};
%%
%%\node[inner sep=0pt,align=center, scale=0.8] (time) at (3.20,-0.95)
%%{
%%belief space $\mathcal{B}=[0,1]$
%%};
%%
%%\draw[->, color=black] (0,0) to (0,1.5);


\end{tikzpicture}
};





\end{tikzpicture}

